Spitzer and Herschel-based SEDs of 24um-bright z~0.3-3.0 starbursts and obscured quasars

In this paper, we characterize the infrared spectral energy distributions (SEDs) of mid-IR selected z~0.3-3.0 and L_IR~10^11-10^13Lsun galaxies, and study how their SEDs differ from those of local and high-z analogs. Our mid-IR flux-limited sample of 191 sources is unique in size, and spectral coverage, including Spitzer mid-IR spectroscopy. Here we add Herschel photometry at 250um, 350um, and 500um, which allows us to obtain accurate total IR luminosities, as well as constrain the relative contributions of AGN and starbursts to those luminosities. Our sample constitutes ~23% AGN (i.e. where the AGN contributes >50% of L_IR), ~30% starbursts (where AGN contributes <20% of L_IR and the mid-IR spectra are starburst-like); and ~47% composites (which show both significant AGN and starburst activity). The AGN-dominated sources divide into ones that show a strong silicate 9.7um absorption feature, implying highly obscured systems, and ones that do not. The high-tau_9.7 sources are half of our z>1.2 AGN, but show SEDs that are extremely rare among local AGN. The SEDs of our z~2 starburst-dominated ULIRGs are much closer to those of local LIRGs than ULIRGs. This is consistent with our earlier finding that, unlike local ULIRGs, our high-z starbursts are typically only in the early stages of a merger. The SEDs of the composite sources are most similar to the local archetypal warm ULIRG, Mrk231. In summary, our results show that there is strong evolution in the SEDs between local and z~2 IR-luminous galaxies, as well as that there is a wide range of SEDs among high redshift IR-luminous sources. The publicly-available SED templates we derive from our sample will be particularly useful for infrared population synthesis models, as well as in the interpretation of other mid-IR high-z galaxies in particular those detected by the recent all sky WISE survey.

==> (inline-0) <==
\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{4in}
\tabletypesize{\tiny}
\tablecaption{\label{table_prelims} Sources Names, Redshifts, Mid-IR fitting results and references} 
\tablehead{\colhead{Source} &  \colhead{$z$} & \colhead{EW7.7} & \colhead{$\tau_{9.7}\tablenotemark{\dagger}$} & \colhead{Notes/References\tablenotemark{\star}}}
 \startdata
MIPS34 & 0.646?\tablenotemark{a} &              $<$0.15 &   0.0 &                     AGN,L07, D09 $z_{\rm{MIR}}$=1.38 \\
MIPS39 &   2.55 &              $<$0.15 &   2.2 & AGN,D09 $z_{\rm{MIR}}$=2.42, L07 Ly$\alpha$?-based z \\
MIPS42 &   1.95 &              $<$0.15 &   0.8 &                                                      \\
MIPS45 &   0.80 &              $<$0.15 &   0.2 &                                          AGN,L07,H09 \\
MIPS55 &  0.791 &        0.67$\pm$0.05 &   0.1 &                                           galaxy,P06 \\
MIPS78 &   2.65 &              $<$0.15 &   1.8 &                                                      \\
MIPS110 &  1.000 &              $<$0.24 &   0.5 &                                             AGN, S08 \\
MIPS133 &   0.90 &              $<$0.15 &   1.4 &                                                      \\
MIPS168 &  0.240 &        1.75$\pm$0.37 &   2.7 &                                           galaxy,P06 \\
MIPS213 &   1.22 &              $<$0.45 &   0.6 &                                                      \\
MIPS224 &   1.47 &              $<$0.45 &   0.0 &                                              QSO,P06 \\
MIPS268 &   1.69 &        0.38$\pm$0.12 &   0.9 &                                                      \\
MIPS277 &   1.06 &        1.92$\pm$0.23 &   0.0 &                                                      \\
MIPS279 &   0.95 &              $<$0.21 &   0.0 &                                                      \\
MIPS283 &   0.94 &        2.20$\pm$0.21 &   1.5 &                                              SB, S08 \\
MIPS289 &   1.86 &        2.81$\pm$0.21 &   0.7 &                                                      \\
MIPS298 &   3.49 &              $<$ 7.6 &   4.4 &                                                      \\
MIPS324 &   0.95 &        1.19$\pm$0.24 &   0.2 &                                          QSO(BL),P06 \\
MIPS331 &  1.03? &              $<$0.30 &   0.4 &                                                      \\
MIPS350 &   0.94 &        1.07$\pm$0.23 &   1.7 &                                                      \\
MIPS358 &   0.81 &        2.18$\pm$0.31 &   1.7 &                                                      \\
MIPS369 & 1.236?\tablenotemark{a} &   $<$0.78 &   3.5 &                                                  C06 \\
MIPS394 &   0.92 &              $<$ 9.3 &   8.2 &                                                      \\
MIPS397 &   1.35 &              $<$0.57 &   0.8 &                                                      \\
MIPS419 &   0.83 &              $<$0.15 &   3.8 &                                                      \\
MIPS429 &   2.15 &        0.41$\pm$0.09 &   8.3 &                                              SB, S08 \\
MIPS446 &   0.82 &        0.95$\pm$0.31 &   0.0 &                                                      \\
MIPS463 &   2.44 &        0.72$\pm$0.16 &   0.0 &                                                      \\
MIPS472 &   0.92 &        4.93$\pm$0.42 &   0.6 &                                                      \\
MIPS488 &  0.693 &        3.68$\pm$0.05 &   0.2 &                                           galaxy,P06 \\
MIPS495 &   0.75 &              $<$0.15 &   0.5 &                                                      \\
MIPS505 &   1.65 &              $<$0.54 &   0.4 &                                                      \\
MIPS509 &   2.26 &              $<$0.69 &   1.6 &                                                      \\
MIPS512 &   0.99 &              $<$0.72 &   1.0 &                                                      \\
MIPS521 &   2.06 &        1.60$\pm$0.30 &   0.6 &                                                      \\
MIPS530 &   0.89 &        6.01$\pm$0.68 &   1.4 &                                                      \\
MIPS532 &   1.54 &              $<$0.21 &   2.6 &                                                      \\
MIPS537 &   0.38 &        2.80$\pm$0.33 &   0.6 &                                                      \\
MIPS542 &   0.90 &              $<$ 7.4 &   6.5 &                                                      \\
MIPS544 &  0.976 &              $<$0.60 &   1.2 &                                                  C06 \\
MIPS546 &   1.07 &        4.06$\pm$0.43 &   3.0 &                                                      \\
MIPS549 &  0.936 &        3.00$\pm$0.37 &   0.2 &                                                  C06 \\
MIPS562 &   0.54 &        4.03$\pm$0.41 &   1.3 &                                                      \\
MIPS7967 &   0.70 &              $<$0.36 &   0.6 &                                          AGN,L07,H09 \\
MIPS7985 &  2.780 &              $<$0.15 &   0.3 &                                                  L07 \\
MIPS8034 &  0.95? &              $<$0.18 &   0.0 &                                                      \\
MIPS8040 &  0.759 &        1.51$\pm$0.13 &   1.3 &                                           galaxy,P06 \\
MIPS8069 &   0.70 &              $<$0.15 &   0.0 &                                          QSO(BL),P06 \\
MIPS8071 &   0.98 &              $<$0.30 &   0.3 &                                                      \\
MIPS8098 &   1.07 &        0.69$\pm$0.18 &   0.0 &                                                      \\
MIPS8107 &  0.939 &              $<$0.21 &   1.0 &                                                  C06 \\
MIPS8121 &   1.21 &              $<$0.24 &   0.4 &                                                      \\
MIPS8157 &   1.70 &              $<$0.18 &   0.5 &                                                      \\
MIPS8172 &  1.756 &              $<$0.15 &   0.0 &                                              AGN,C06 \\
MIPS8179 &  0.59? &              $<$0.39 &   0.5 &                                                      \\
MIPS8184 &   0.99 &        1.85$\pm$0.12 &   0.6 &                                                      \\
MIPS8192 &   3.06 &              $<$0.36 &   2.3 &                                                      \\
MIPS8196 &  2.600 &        0.24$\pm$0.05 &   1.3 &                                             AGN, S08 \\
MIPS8204 &   0.84 &        1.44$\pm$0.16 &   1.0 &                                                      \\
MIPS8207 &   0.84 &        1.32$\pm$0.12 &   0.9 &                                              SB, S08 \\
MIPS8226 &   2.10 &              $<$0.24 &   1.3 &                                                      \\
MIPS8233 &  0.991 &              $<$0.45 &   0.1 &                                              AGN,C06 \\
MIPS8242 &   2.45 &              $<$0.18 &   1.7 &                                                      \\
MIPS8245 &   2.70 &              $<$0.15 &   2.8 &                                                      \\
MIPS8251 &   1.94 &        0.18$\pm$0.06 &   0.6 &                                                      \\
MIPS8253 &   0.95 &        0.24$\pm$0.05 &   3.8 &                                             AGN Keck \\
MIPS8268 &  0.80? &        0.16$\pm$0.05 &   0.8 &                                                      \\
MIPS8308 &   0.37 &        2.44$\pm$0.05 &   1.1 &                                                      \\
MIPS8311 &   1.17 &        1.36$\pm$0.23 &   1.1 &                                             AGN Keck \\
MIPS8325 &  0.608 &        1.41$\pm$0.05 &   1.0 &                                               SB,C06 \\
MIPS8328 &   1.02 &        1.06$\pm$0.25 &   0.2 &                                                      \\
MIPS8342 &  1.600 &        0.59$\pm$0.14 &   0.2 &                                             AGN, S08 \\
MIPS8360 &   1.50 &        1.31$\pm$0.24 &   0.4 &                                                      \\
MIPS8371 &   0.35 &        3.16$\pm$0.27 &   1.1 &                                                      \\
MIPS8375 &   0.87 &        2.07$\pm$0.26 &   1.3 &                                                      \\
MIPS8377 &  0.840 &        3.47$\pm$0.59 &   2.2 &                                                  C06 \\
MIPS8384 &  0.917 &        1.35$\pm$0.23 &   0.1 &                                               SB,C06 \\
MIPS8387 &  0.913 &        6.68$\pm$0.46 &   0.2 &                                               SB,C06 \\
MIPS8388 &   1.14 &        1.51$\pm$0.27 &   0.6 &                                                      \\
MIPS8392 &   1.90 &              $<$0.30 &   4.3 &                                                      \\
MIPS8400 &  1.51? &              $<$0.81 &   0.0 &                                                      \\
MIPS8401 &  0.561 &        3.57$\pm$0.05 &   1.2 &                                           galaxy,P06 \\
MIPS8405 &  1.162 &        2.70$\pm$0.28 &   0.7 &                                               SB,C06 \\
MIPS8407 &   1.08 &              $<$0.15 &   0.3 &                                             AGN Keck \\
MIPS8409 &  0.746 &        2.05$\pm$0.05 &   0.0 &                                               SB,C06 \\
MIPS8411 &   2.06 &              $<$0.45 &   0.0 &                                                      \\
MIPS8413 &   2.18 &        0.61$\pm$0.17 &   0.0 &                                                      \\
MIPS8424 &   1.59 &              $<$0.45 &   0.9 &                                                      \\
MIPS8430 &  0.669 &        1.01$\pm$0.05 &   1.5 &                                                  L11 \\
MIPS8450 &   1.00 &        9.84$\pm$0.69 &   0.6 &                                             AGN?,C06 \\
MIPS8462 &   1.01 &        0.65$\pm$0.18 &   1.2 &                                                      \\
MIPS8477 &   1.84 &        1.03$\pm$0.24 &   0.0 &                                                      \\
MIPS8479 &   1.30 &              $<$0.57 &   3.6 &                                                      \\
MIPS8493 &   1.80 &        2.72$\pm$0.42 &   3.9 &                                                      \\
MIPS8495 &   1.28 &              $<$0.39 &   0.7 &                                                      \\
MIPS8499 &  0.590 &        6.02$\pm$0.05 &   0.8 &                                                  L11 \\
MIPS8507 &   0.76 &        3.05$\pm$0.05 &   0.6 &                                                      \\
MIPS8521 &   1.19 &        0.77$\pm$0.18 &   2.5 &                                                      \\
MIPS8526 &  0.840 &        3.33$\pm$0.54 &   1.7 &                                                  C06 \\
MIPS8532 &   0.86 &        1.37$\pm$0.31 &   0.7 &                                                      \\
MIPS8543 &  0.649 &        5.34$\pm$0.05 &   0.0 &                                               SB,C06 \\
MIPS8550 &   0.87 &              $<$0.42 &   5.2 &                                                      \\
MIPS15678 &   1.34 &              $<$0.15 &   0.0 &       AGN,D09 $z_{\rm{MIR}}$=1.37, L07 MgII?-based z \\
MIPS15690 &   0.85 &        0.24$\pm$0.06 &   0.5 &                                                      \\
MIPS15755 &  0.736 &        1.62$\pm$0.15 &   0.1 &                                           galaxy,P06 \\
MIPS15771 &   2.20 &              $<$0.15 &   0.7 &                                                      \\
MIPS15776 &   1.12 &              $<$0.24 &   0.3 &                                                      \\
MIPS15796 &   1.45 &              $<$0.33 &   0.2 &                                                      \\
MIPS15840 &   2.30 &              $<$0.15 &   0.4 &                                                      \\
MIPS15880 &   1.68 &        0.23$\pm$0.05 &   3.5 &                                                      \\
MIPS15928 &  1.520 &        0.88$\pm$0.11 &   0.0 &                                             AGN, S08 \\
MIPS15941 &   1.23 &              $<$0.18 &   0.2 &                                                      \\
MIPS15949 &  2.150 &        0.31$\pm$0.06 &   0.0 &                                             AGN, S08 \\
MIPS15958 &   1.97 &              $<$0.18 &   0.5 &                                                      \\
MIPS15967 & 0.579? &              $<$0.51 &   0.0 &                                               SB,P06 \\
MIPS15977 &  1.85? &              $<$0.15 &   0.1 &                                                      \\
MIPS15999 &  0.567 &        1.11$\pm$0.05 &   0.9 &                                               SB,C06 \\
MIPS16030 &   0.98 &        0.60$\pm$0.12 &   0.4 &                                                      \\
MIPS16037 &   1.64 &              $<$0.15 &   1.7 &                                                      \\
MIPS16047 &  0.523 &        0.77$\pm$0.23 &   1.1 &                                           galaxy,P06 \\
MIPS16066 &   1.00 &        0.57$\pm$0.15 &   1.6 &                                                      \\
MIPS16080 &  2.040 &              $<$0.15 &   2.1 &                                             AGN, S08 \\
MIPS16099 &   0.95 &              $<$0.54 &   0.8 &                                                      \\
MIPS16113 &   1.90 &        0.79$\pm$0.16 &   3.3 &                                                      \\
MIPS16118 &   2.61 &              $<$0.15 &   1.2 &                                                      \\
MIPS16122 &   1.97 &              $<$0.33 &   1.8 &                                                      \\
MIPS16134 &   1.20 &        0.63$\pm$0.20 &   0.2 &                                                      \\
MIPS16135 &   0.62 &        0.40$\pm$0.05 &   1.1 &                                                      \\
MIPS16152 &   1.83 &              $<$0.45 &   1.5 &                                                      \\
MIPS16156 &   0.72 &        0.96$\pm$0.05 &   0.8 &                                                      \\
MIPS16170 &   0.32 &        2.58$\pm$0.05 &   1.5 &                                                      \\
MIPS16206 &   0.87 &        1.29$\pm$0.22 &   0.0 &                                                      \\
MIPS16219 &  2.72? &        0.34$\pm$0.11 &   0.2 &                                                      \\
MIPS16227 &   2.15 &        0.61$\pm$0.15 &   0.0 &                                                      \\
MIPS16249 &   0.53 &        2.49$\pm$0.05 &   0.8 &                                                      \\
MIPS16267 &   1.31 &        0.67$\pm$0.16 &   1.1 &                                                      \\
MIPS22196 &   0.79 &              $<$0.15 &   0.3 &                                              AGN,L07 \\
MIPS22204 &   2.08 &        0.20$\pm$0.05 &   1.6 &                                         AGN,S08,MS06 \\
MIPS22235 &  0.419 &        0.70$\pm$0.20 &   0.1 &                                               SB,C06 \\
MIPS22248 &   1.19 &              $<$0.33 &   0.0 &                                                      \\
MIPS22277 &   1.77 &              $<$0.21 &   1.4 &                                                      \\
MIPS22303 &   2.34 &              $<$0.15 &   2.9 &                                                      \\
MIPS22307 &  0.700 &        1.20$\pm$0.16 &   0.0 &                                           galaxy,P06 \\
MIPS22314 &   2.05 &              $<$0.15 &   2.1 &                                                      \\
MIPS22323 &   1.21 &        0.60$\pm$0.17 &   0.0 &                                                      \\
MIPS22352 &  0.656 &        3.20$\pm$0.23 &   0.6 &                                           galaxy,P06 \\
MIPS22356 &  1.120 &        0.48$\pm$0.16 &   0.4 &                                               SB,C06 \\
MIPS22371 &  1.670 &        0.58$\pm$0.13 &   0.1 &                                               SB,C06 \\
MIPS22379 &   0.65 &              $<$0.51 &   0.5 &                                                      \\
MIPS22397 &   1.83 &              $<$0.39 &   0.0 &                                                      \\
MIPS22417 &   1.96 &        0.55$\pm$0.17 &   1.8 &                                                      \\
MIPS22432 &   1.59 &        0.99$\pm$0.12 &   2.5 &                                                      \\
MIPS22467 &  0.80? &        0.22$\pm$0.05 &   0.9 &                                                      \\
MIPS22482 &   1.84 &        0.78$\pm$0.13 &   1.2 &                                                      \\
MIPS22516 &  1.350 &        1.07$\pm$0.22 &   0.0 &                                               SB,C06 \\
MIPS22530 &   1.96 &        1.85$\pm$0.28 &   3.9 &                                              SB, S08 \\
MIPS22536 &   1.59 &        0.55$\pm$0.15 &   1.5 &                                                      \\
MIPS22548 &   2.15 &        1.16$\pm$0.18 &   0.6 &                                                      \\
MIPS22549 &   1.05 &        0.33$\pm$0.10 &   0.5 &                                                      \\
MIPS22554 &   0.82 &        2.84$\pm$0.46 &   3.6 &                                              SB, S08 \\
MIPS22555 &   1.88 &              $<$0.66 &   0.3 &                                                      \\
MIPS22557 &  0.785 &        2.13$\pm$0.05 &   0.3 &                                              AGN,C06 \\
MIPS22558 &   3.20 &              $<$0.24 &   6.7 &                                                      \\
MIPS22600 &   0.86 &        2.01$\pm$0.32 &   2.2 &                                              SB, S08 \\
MIPS22621 &   0.59 &        0.96$\pm$0.05 &   0.0 &                                                      \\
MIPS22633 &   2.20 &        0.71$\pm$0.18 &   0.0 &                                                      \\
MIPS22635 &  0.797 &        2.29$\pm$0.05 &   1.8 &                                               SB,C06 \\
MIPS22638 &  0.983 &        1.76$\pm$0.32 &   0.5 &                                              AGN,C06 \\
MIPS22651 &   1.73 &        1.03$\pm$0.18 &   0.7 &                                                      \\
MIPS22661 &   1.80 &              $<$0.48 &   0.0 &                                                      \\
MIPS22663 &   0.40 &        0.20$\pm$0.05 &   0.0 &                                                      \\
MIPS22690 &   2.07 &              $<$0.54 &   0.4 &                                                      \\
MIPS22699 &   2.59 &              $<$0.18 &   1.2 &                                                      \\
MIPS22710 &   2.51 &        0.43$\pm$0.13 &   0.1 &                                                      \\
MIPS22722 &   1.71 &              $<$0.15 &   1.7 &                                                      \\
MIPS22744 &  0.489 &              $<$0.15 &   0.0 &                                               SB,C06 \\
12506368 &   1.16 &              $<$0.15 &   0.6 &                                                      \\
12507648 &   1.94 &        0.39$\pm$0.13 &   1.3 &                                                      \\
12508928 &   1.98 &              $<$0.15 &   1.7 &                                                      \\
12508672 &   2.35 &        0.29$\pm$0.08 &   0.2 &                                                      \\
12509696 &   2.21 &              $<$0.15 &   1.5 &                                                      \\
14016256 &   0.61 &              $<$0.27 &   0.3 &                                          AGN,L07,H09 \\
14134528 &  0.539 &        0.37$\pm$0.07 &   0.0 &                                           galaxy,P06 \\
14134784 &  0.512 &        1.07$\pm$0.11 &   0.0 &                                           galaxy,P06 \\
14135040 &  0.555 &        0.96$\pm$0.08 &   0.0 &                                           galaxy,P06 \\
14135808 &   0.50 &        4.24$\pm$0.15 &   0.5 &                                                      \\
15486976 &   1.40 &              $<$ 1.6 &   1.9 &                                                      \\
17644032 &  1.440 &              $<$0.15 &   0.4 &                                              AGN,L07 \\
17644288 &  0.436 &        1.11$\pm$0.05 &   1.9 &                                               SB,L07 \\
19454720 &   1.75 &              $<$0.15 &   4.8 &                                                      \\
19456000 &   1.97 &              $<$ 7.3 &   7.6 &                                                      \\

\tablenotetext{a}{Discrepant IRS mid-IR and optical spectroscopic redshift. We adopt the latter here. }
\enddata
\tablenotetext{\dagger}{This is the $\tau_{9.7}$ that results from the fitting as described in \citet{sajina07a}. To convert to the observed depth of the silicate absorption feature, $\tau_{sil}$, these values need to be divided by 1.4.}
\tablenotetext{\star}{Here the references given are the origin of the optical/near-IR spectroscopic redshifts where C06 is \citet{choi06}; L07 is \citet{lacy07}; L11 is \citet{lacy11}; D09 is \citet{dasyra09}; P06 is \citet{papovich06}; MS06 is \citet{ams06}, S08 is \citet{sajina08}.}
\end{deluxetable}
\end{center}

\begin{center}
\begin{deluxetable}{ccccc ccccc ccccc}
\rotate
\tablecolumns{15}
\tablewidth{8.3in}
\tabletypesize{\tiny}
\tablecaption{\label{table_fluxes} Broadband photometry\tablenotemark{a}} 

\tablehead{\colhead{Source} &  \colhead{$F_{0.64}$} & \colhead{$F_{3.6}$} &   \colhead{$F_{4.5}$} & \colhead{$F_{5.8}$} & \colhead{$F_{8.0}$} & \colhead{$F_{24}$} & \colhead{$F_{70}$} &  \colhead{$F_{160}$} & \colhead{$F_{250}$} & \colhead{$F_{350}$} & \colhead{$F_{500}$} &  \colhead{$F_{1200}$} & \colhead{$F_{20\rm{cm}}$} & \colhead{$F_{610\rm{MHz}}$} \\
\colhead{} &  \colhead{$\mu$Jy} & \colhead{$\mu$Jy} &   \colhead{$\mu$Jy} & \colhead{$\mu$Jy} & \colhead{$\mu$Jy} & \colhead{mJy} & \colhead{mJy} & \colhead{mJy} & \colhead{mJy} & \colhead{mJy} & \colhead{mJy} & \colhead{mJy} & \colhead{mJy} & \colhead{mJy}  }
 \startdata
MIPS34 &  11.7 & 446$\pm$45 & 680$\pm$68 &  980$\pm$101 & 1414$\pm$143 &  5.42$\pm$0.06 &   14.4$\pm$2.6 & $<$48 & 12$\pm$5 & $<$16 & $<$18 & --- & --- & --- \\
MIPS39 &  1.52 &  58$\pm$7 & 135$\pm$15 &  323$\pm$37 &  972$\pm$101 &  5.10$\pm$0.07 &   10.2$\pm$1.7 & $<$60 & 15$\pm$6 & 14$\pm$5 & $<$18 & -0.14$\pm$0.65 & --- & --- \\
MIPS42 & $<$\,0.190 & $<$9 &  30$\pm$2 &  103$\pm$16 &  680$\pm$15 &  4.96$\pm$0.06 &   13.2$\pm$3.4 & $<$41 & $<$20 & $<$19 & $<$24 & 0.43$\pm$0.62 & --- & --- \\
MIPS45 &  12.0 & 523$\pm$53 & 819$\pm$83 & 1130$\pm$117 & 1800$\pm$182 &  4.84$\pm$0.07 &   18.5$\pm$3.8 & $<$42 & $<$21 & $<$21 & $<$21 & 0.16$\pm$0.65 & 0.57$\pm$0.03 &  1.3$\pm$0.18 \\
MIPS55 &  15.5 & 190$\pm$19 & 144$\pm$15 &  174$\pm$21 &  276$\pm$31 &  4.13$\pm$0.06 &   59.9$\pm$8.7 &  73$\pm$20 & 38$\pm$7 & 14$\pm$6 & $<$23 & --- & 0.34$\pm$0.03 & --- \\
MIPS78 & $<$\,0.190 & $<$12 &  39$\pm$5 & $<$72 &  268$\pm$19 &  3.20$\pm$0.06 & $<$3.9 & $<$51 & $<$20 & $<$19 & $<$21 & -0.25$\pm$0.62 & --- & --- \\
MIPS110 &  1.98 &  44$\pm$4 &  44$\pm$2 &   72$\pm$19 &  200$\pm$15 &  1.81$\pm$0.06 &   12.1$\pm$3.3 & $<$36 & $<$19 & $<$17 & $<$18 & -0.42$\pm$0.55 & 0.37$\pm$0.03 & 0.81$\pm$0.16 \\
MIPS133 &  4.37 &  58$\pm$7 &  54$\pm$4 & $<$66 &  155$\pm$17 &  2.15$\pm$0.06 &   19.9$\pm$3.1 & $<$31 & $<$20 & $<$18 & $<$21 & 0.01$\pm$0.57 & 0.26$\pm$0.01 & 0.73$\pm$0.09 \\
MIPS168 &  26.0 &  96$\pm$11 &  95$\pm$11 &   80$\pm$16 &  486$\pm$52 &  1.82$\pm$0.06 &   65.4$\pm$9.2 &  71$\pm$20 & 36$\pm$7 & 19$\pm$6 & 18$\pm$7 & --- & 0.1720$\pm$0.0095 & --- \\
MIPS213 &  1.32 &  34$\pm$4 &  66$\pm$7 &  141$\pm$17 &  365$\pm$39 &  1.65$\pm$0.06 & $<$5.2 & $<$45 & $<$21 & $<$21 & $<$19 & --- & --- & --- \\
MIPS224 &  18.7 & 150$\pm$16 & 249$\pm$26 &  276$\pm$35 &  493$\pm$53 &  1.57$\pm$0.06 & $<$3.9 & $<$25 & 13$\pm$6 & $<$16 & $<$17 & --- & --- & --- \\
MIPS268 &  2.07 &  60$\pm$7 & 117$\pm$12 &  188$\pm$25 &  366$\pm$39 &  1.48$\pm$0.06 & $<$6.3 & $<$32 & 13$\pm$6 & $<$19 & $<$20 & --- & 0.22$\pm$0.02 & 0.57$\pm$0.08 \\
MIPS277 &  9.30 & 134$\pm$14 & 105$\pm$11 &   77$\pm$15 &  139$\pm$16 &  1.43$\pm$0.06 &   6.8$\pm$1.7 & $<$29 & 13$\pm$6 & $<$19 & $<$19 & --- & --- & --- \\
MIPS279 & 0.670 &  51$\pm$8 &  53$\pm$7 &   85$\pm$16 &  127$\pm$16 &  1.43$\pm$0.07 &   12.4$\pm$1.8 & $<$38 & 34$\pm$7 & 28$\pm$6 & $<$21 & 0.31$\pm$0.50 & 0.34$\pm$0.06 & 0.86$\pm$0.19 \\
MIPS283 &  2.68 & 117$\pm$2 & 111$\pm$3 &  148$\pm$23 &  131$\pm$10 &  1.36$\pm$0.06 &   10.6$\pm$2.8 & $<$43 & 29$\pm$6 & 20$\pm$6 & $<$18 & --- & 0.16$\pm$0.02 & 0.35$\pm$0.09 \\
MIPS289 & 0.980 &  66$\pm$4 &  71$\pm$5 &  106$\pm$16 &   93$\pm$20 &  1.45$\pm$0.06 &   10.1$\pm$2.5 & $<$37 & 47$\pm$7 & 33$\pm$7 & 16$\pm$7 &  2.28$\pm$0.35 & --- & --- \\
MIPS298 & $<$\,0.190 & $<$6 & $<$10 &   41$\pm$13 &  163$\pm$22 &  1.37$\pm$0.06 &   12.5$\pm$3.1 & $<$40 & $<$19 & $<$15 & $<$18 & --- & --- & --- \\
MIPS324 &  14.8 & 172$\pm$18 & 211$\pm$22 &  287$\pm$36 &  272$\pm$32 &  1.23$\pm$0.06 &   6.8$\pm$1.7 & $<$52 & 17$\pm$6 & 12$\pm$5 & $<$16 & --- & --- & --- \\
MIPS331 &  4.70 & 162$\pm$17 & 200$\pm$21 &  271$\pm$33 &  455$\pm$49 &  1.32$\pm$0.07 &   7.9$\pm$1.9 & $<$39 & $<$21 & $<$21 & $<$24 & --- & --- & --- \\
MIPS350 &  2.23 & 102$\pm$11 &  86$\pm$10 &  100$\pm$15 &  160$\pm$22 &  1.15$\pm$0.06 &   20.9$\pm$2.3 & $<$54 & 50$\pm$7 & 28$\pm$7 & $<$21 & --- & 0.13$\pm$0.01 & --- \\
MIPS358 &  3.91 & 109$\pm$12 &  76$\pm$8 &   82$\pm$14 &   87$\pm$12 &  1.11$\pm$0.05 &   19.7$\pm$3.4 &  73$\pm$15 & 55$\pm$7 & 19$\pm$6 & $<$22 & --- & 0.14$\pm$0.01 & 0.33$\pm$0.06 \\
MIPS369 &  3.64 &  94$\pm$10 &  94$\pm$11 &   59$\pm$12 &  107$\pm$17 &  1.13$\pm$0.06 & $<$3.9 & $<$78 & 15$\pm$1 & 14$\pm$1 & 78$\pm$9 & --- & 0.25$\pm$0.01 & 0.61$\pm$0.09 \\
MIPS394 &  4.53 & 134$\pm$14 & 105$\pm$12 &   69$\pm$13 &  108$\pm$17 &  1.10$\pm$0.06 &   13.5$\pm$3.3 & $<$97 & 57$\pm$8 & 35$\pm$7 & $<$23 & --- & 0.24$\pm$0.03 & 0.62$\pm$0.07 \\
MIPS397 & 0.930 &  65$\pm$8 &  74$\pm$9 &  138$\pm$21 &  270$\pm$30 &  1.12$\pm$0.06 &   10.7$\pm$2.0 & $<$48 & $<$20 & $<$19 & $<$23 & --- & --- & --- \\
MIPS419 &  2.23 &  33$\pm$5 &  43$\pm$6 &   84$\pm$17 &  244$\pm$30 &  1.06$\pm$0.06 &   0.0$\pm$0.0 & $<$36 & $<$18 & $<$18 & $<$18 & --- & --- & --- \\
MIPS429 & 0.590 & $<$21 & $<$15 & $<$75 & $<$60 &  1.10$\pm$0.06 &   9.5$\pm$2.7 & $<$36 & 17$\pm$6 & $<$17 & $<$17 &  1.03$\pm$0.57 & --- & --- \\
MIPS446 &  5.76 & 143$\pm$15 & 141$\pm$15 &  176$\pm$21 &  283$\pm$31 &  1.03$\pm$0.06 &   8.9$\pm$2.8 & $<$42 & 18$\pm$7 & $<$21 & $<$22 & --- & --- & --- \\
MIPS463 & $<$\,0.190 &  44$\pm$6 &  58$\pm$7 &   79$\pm$16 &  169$\pm$21 &  1.11$\pm$0.06 & $<$5.1 & $<$41 & 43$\pm$7 & 36$\pm$7 & 28$\pm$7 & --- & 0.17$\pm$0.02 & --- \\
MIPS472 &  4.02 &  71$\pm$16 &  42$\pm$13 & $<$32 &   62$\pm$13 &  1.03$\pm$0.06 &   18.4$\pm$3.3 & $<$48 & 46$\pm$6 & 38$\pm$6 & 16$\pm$6 & --- & --- & --- \\
MIPS488 &  10.5 & 119$\pm$13 &  88$\pm$10 &   98$\pm$16 &  117$\pm$16 &  1.08$\pm$0.06 &   13.0$\pm$1.8 & $<$68 & 55$\pm$7 & 26$\pm$6 & $<$21 & --- & 0.10$\pm$0.02 & --- \\
MIPS495 &  5.66 & 159$\pm$17 & 156$\pm$17 &  171$\pm$24 &  203$\pm$25 &  1.05$\pm$0.06 & $<$4.8 & $<$41 & $<$21 & $<$19 & $<$21 & --- & --- & --- \\
MIPS505 & 0.330 &  17$\pm$3 &  31$\pm$5 &   63$\pm$11 &  188$\pm$24 &  1.00$\pm$0.06 & $<$5.1 & $<$33 & $<$20 & $<$20 & $<$20 & --- & --- & --- \\
MIPS509 & $<$\,0.190 & $<$6 &  17$\pm$4 & $<$36 &  136$\pm$20 & 0.98$\pm$0.06 & $<$3.9 & $<$33 & $<$19 & $<$19 & $<$21 & --- & --- & --- \\
MIPS512 &  1.60 & 118$\pm$13 & 163$\pm$17 &  173$\pm$24 &  272$\pm$31 & 0.89$\pm$0.06 & $<$4.8 & $<$30 & 18$\pm$5 & 22$\pm$5 & 12$\pm$5 & --- & 0.14$\pm$0.02 & --- \\
MIPS521 & $<$\,0.190 &  64$\pm$7 &  76$\pm$8 &   94$\pm$20 &  129$\pm$19 &  1.00$\pm$0.06 & $<$8.7 & $<$60 & 43$\pm$7 & 30$\pm$7 & 19$\pm$8 & --- & 0.15$\pm$0.02 & 0.68$\pm$0.10 \\
MIPS530 &  4.14 & 120$\pm$13 & 124$\pm$9 &  179$\pm$21 &  102$\pm$16 & 0.91$\pm$0.06 &   10.6$\pm$2.0 & $<$39 & 35$\pm$6 & 15$\pm$6 & $<$22 & --- & --- & --- \\
MIPS532 &  2.56 &  51$\pm$7 &  57$\pm$7 &   63$\pm$15 &  186$\pm$23 & 0.98$\pm$0.06 &   14.6$\pm$2.2 & $<$40 & 16$\pm$6 & 17$\pm$6 & $<$23 & --- & --- & --- \\
MIPS537 &  19.2 &  89$\pm$10 & 114$\pm$13 &   49$\pm$14 &  282$\pm$32 & 0.94$\pm$0.06 &   13.6$\pm$1.7 & $<$35 & 26$\pm$6 & 13$\pm$5 & $<$18 & --- & --- & --- \\
MIPS542 &  4.62 & 120$\pm$13 & 108$\pm$12 &   87$\pm$17 &   94$\pm$15 & 0.90$\pm$0.05 &   10.4$\pm$2.9 & $<$30 & 15$\pm$7 & $<$21 & $<$20 & --- & 0.14$\pm$0.03 & --- \\
MIPS544 &  1.89 &  49$\pm$6 &  68$\pm$8 &   74$\pm$13 &  227$\pm$28 & 0.91$\pm$0.06 & $<$3.3 & $<$42 & $<$19 & $<$18 & $<$20 & --- & --- & --- \\
MIPS546 &  4.53 & 173$\pm$18 & 142$\pm$15 &  103$\pm$18 &  120$\pm$16 & 0.93$\pm$0.06 &   12.0$\pm$3.1 &  80$\pm$22 & 69$\pm$9 & 53$\pm$8 & 26$\pm$7 & --- & 0.21$\pm$0.02 & 0.47$\pm$0.08 \\
MIPS549 &  7.46 &  80$\pm$9 &  63$\pm$8 &   83$\pm$15 &   97$\pm$16 & 0.98$\pm$0.05 &   4.6$\pm$1.4 & $<$38 & $<$20 & $<$20 & $<$24 & --- & --- & --- \\
MIPS562 &  13.4 & 214$\pm$44 & 166$\pm$25 &  140$\pm$22 &  282$\pm$31 &  1.01$\pm$0.06 &   14.5$\pm$2.7 &  63$\pm$18 & 73$\pm$8 & 34$\pm$6 & $<$22 & --- & 0.33$\pm$0.03 & 0.70$\pm$0.08 \\
MIPS7967 &  18.3 & 164$\pm$17 & 258$\pm$27 &  508$\pm$52 & 1241$\pm$126 &  8.27$\pm$0.04 &   32.5$\pm$4.7 & $<$40 & 22$\pm$6 & $<$22 & $<$23 & 0.22$\pm$0.51 &  2.5$\pm$0.01 &  5.6$\pm$0.11 \\
MIPS7985 &  2.89 & 169$\pm$17 & 269$\pm$28 &  493$\pm$53 &  947$\pm$99 &  4.87$\pm$0.06 &   12.3$\pm$2.6 & $<$62 & 56$\pm$7 & 54$\pm$7 & 34$\pm$7 & --- & 0.23$\pm$0.01 & 0.78$\pm$0.08 \\
MIPS8034 &  4.45 &  56$\pm$5 &  64$\pm$7 &  131$\pm$23 &  216$\pm$13 &  3.03$\pm$0.06 &   15.9$\pm$2.9 & $<$43 & 20$\pm$6 & $<$16 & $<$20 & 0.74$\pm$0.62 & 0.14$\pm$0.02 & --- \\
MIPS8040 & $<$\,0.190 & $<$00 & 358$\pm$37 &  352$\pm$42 &  530$\pm$55 &  2.88$\pm$0.07 &   31.9$\pm$5.2 &  110$\pm$22 & 65$\pm$8 & 28$\pm$7 & $<$26 & --- & 0.41$\pm$0.02 &  1.2$\pm$0.09 \\
MIPS8069 &  29.4 & 387$\pm$39 & 545$\pm$55 &  695$\pm$73 &  972$\pm$98 &  2.33$\pm$0.03 &   5.5$\pm$1.8 & $<$26 & $<$19 & $<$17 & $<$21 & 0.21$\pm$0.63 & 0.0790$\pm$0.0093 & --- \\
MIPS8071 &  4.45 & 121$\pm$13 & 217$\pm$23 &  369$\pm$42 &  782$\pm$82 &  2.38$\pm$0.06 & $<$3.6 & $<$38 & $<$20 & $<$19 & $<$19 & --- & --- & --- \\
MIPS8098 &  5.71 & 168$\pm$18 & 195$\pm$20 &  189$\pm$25 &  293$\pm$32 &  2.02$\pm$0.06 &   11.1$\pm$3.0 & $<$38 & 33$\pm$6 & 23$\pm$7 & $<$21 & --- &  0.08$\pm$0.01 & 0.23$\pm$0.06 \\
MIPS8107 &  4.17 & 104$\pm$11 & 133$\pm$14 &  218$\pm$23 &  444$\pm$45 &  1.84$\pm$0.03 &   9.9$\pm$2.1 & $<$28 & $<$18 & $<$18 & $<$19 & 0.70$\pm$0.60 &  0.07$\pm$0.01 & --- \\
MIPS8121 &  1.31 & 153$\pm$31 & 259$\pm$41 &  481$\pm$54 &  686$\pm$73 &  1.89$\pm$0.06 &   17.9$\pm$2.9 & $<$39 & 26$\pm$7 & 21$\pm$6 & $<$22 & --- & --- & --- \\
MIPS8157 & $<$\,0.190 & 143$\pm$15 & 190$\pm$20 &  226$\pm$30 &  563$\pm$59 &  1.66$\pm$0.06 &   5.6$\pm$1.7 & $<$45 & $<$21 & $<$21 & $<$24 & --- & --- & --- \\
MIPS8172 &  1.84 & $<$00 & $<$00 &  473$\pm$53 &  799$\pm$83 &  1.46$\pm$0.03 &   5.6$\pm$1.4 & $<$24 & $<$18 & $<$16 & $<$17 & --- & 0.0460$\pm$0.0082 & --- \\
MIPS8179 &  13.8 & 124$\pm$13 & 139$\pm$15 &  244$\pm$31 &  274$\pm$31 &  1.53$\pm$0.06 & $<$3.6 & $<$42 & $<$19 & $<$21 & $<$22 & --- & --- & 0.25$\pm$0.06 \\
MIPS8184 &  3.60 & 104$\pm$2 &  82$\pm$4 &   82$\pm$21 &  140$\pm$21 &  1.65$\pm$0.06 &   11.2$\pm$3.0 &  62$\pm$19 & 48$\pm$8 & 18$\pm$6 & $<$22 & 0.72$\pm$0.62 & 0.16$\pm$0.02 & 0.23$\pm$0.05 \\
MIPS8192 &  1.79 &  52$\pm$6 &  63$\pm$7 &   87$\pm$14 &  214$\pm$25 &  1.46$\pm$0.06 & $<$3.6 & $<$50 & $<$20 & $<$19 & $<$19 & --- & 0.88$\pm$0.04 &  2.3$\pm$0.08 \\
MIPS8196 &  3.23 &  81$\pm$6 &  61$\pm$6 &   74$\pm$20 &  149$\pm$27 &  1.50$\pm$0.06 &   6.0$\pm$1.7 & $<$37 & $<$20 & $<$19 & $<$22 & 0.99$\pm$0.43 & --- & --- \\
MIPS8204 &  2.27 & 163$\pm$17 & 152$\pm$16 &  154$\pm$21 &  223$\pm$25 &  1.39$\pm$0.03 &   12.1$\pm$2.5 & $<$50 & 32$\pm$7 & $<$21 & $<$23 & --- & 0.15$\pm$0.01 & --- \\
MIPS8207 &  4.41 & 118$\pm$5 &  81$\pm$9 &   95$\pm$30 &   91$\pm$18 &  1.52$\pm$0.03 &   22.9$\pm$3.3 & $<$40 & 54$\pm$8 & 43$\pm$7 & 29$\pm$7 & --- & 0.2700$\pm$0.0092 & 0.50$\pm$0.06 \\
MIPS8226 &  12.8 &  30$\pm$4 &  73$\pm$8 &  145$\pm$22 &  207$\pm$24 &  1.42$\pm$0.06 & $<$3.9 & $<$40 & 14$\pm$6 & $<$16 & $<$21 & --- & --- & --- \\
MIPS8233 &  5.25 & 143$\pm$14 & 199$\pm$20 &  270$\pm$28 &  398$\pm$40 &  1.32$\pm$0.03 & $<$2.4 & $<$18 & $<$20 & $<$19 & $<$20 & --- & 0.0980$\pm$0.0076 & --- \\
MIPS8242 &  2.52 &  50$\pm$4 &  43$\pm$3 &   48$\pm$ 9 &   88$\pm$17 &  1.31$\pm$0.03 &   6.1$\pm$1.8 & $<$34 & 24$\pm$6 & 20$\pm$6 & $<$34 &  2.52$\pm$0.52 & --- & --- \\
MIPS8245 & $<$\,0.190 & $<$9 & $<$12 & $<$45 & $<$42 &  1.33$\pm$0.03 & $<$4.8 & $<$27 & $<$20 & $<$19 & $<$20 & -0.49$\pm$0.46 & 0.1300$\pm$0.0094 & 0.24$\pm$0.06 \\
MIPS8251 &  1.59 &  28$\pm$4 &  44$\pm$6 &   60$\pm$15 &  249$\pm$29 &  1.31$\pm$0.06 &   9.8$\pm$1.9 & $<$37 & $<$19 & $<$18 & $<$18 & --- & --- & 0.23$\pm$0.07 \\
MIPS8253 &  5.98 & 113$\pm$12 & 114$\pm$13 &  154$\pm$22 &  440$\pm$47 &  1.25$\pm$0.06 &   15.7$\pm$3.6 & $<$58 & 38$\pm$7 & $<$22 & $<$20 & --- &  18.$\pm$ 1.3 &  26.$\pm$0.37 \\
MIPS8268 &  3.50 &  95$\pm$2 &  87$\pm$3 &   95$\pm$ 7 &  218$\pm$14 &  1.24$\pm$0.03 & $<$3.3 & $<$22 & $<$19 & $<$18 & $<$19 & -0.45$\pm$0.78 & 0.0470$\pm$0.0078 & --- \\
MIPS8308 &  23.5 &  89$\pm$10 &  96$\pm$11 &   68$\pm$15 &  242$\pm$28 &  1.26$\pm$0.06 &   9.9$\pm$2.7 & $<$51 & 14$\pm$6 & $<$21 & $<$22 & --- & --- & --- \\
MIPS8311 &  4.53 & 100$\pm$11 & 100$\pm$11 &   90$\pm$18 &  229$\pm$28 &  1.17$\pm$0.06 &   14.0$\pm$2.9 & $<$40 & 35$\pm$7 & 28$\pm$7 & $<$24 & --- & 0.13$\pm$0.01 & 0.35$\pm$0.10 \\
MIPS8325 &  11.7 &  70$\pm$8 &  63$\pm$8 &   85$\pm$17 &  130$\pm$18 &  1.13$\pm$0.06 &   15.2$\pm$3.6 & $<$67 & 17$\pm$7 & $<$20 & $<$20 & --- & --- & --- \\
MIPS8328 &  3.60 &  95$\pm$10 &  90$\pm$9 &   77$\pm$ 9 &  130$\pm$14 &  1.14$\pm$0.03 &   7.6$\pm$1.9 & $<$26 & $<$20 & $<$19 & $<$22 & --- & 0.1550$\pm$0.0079 & 0.32$\pm$0.07 \\
MIPS8342 &  1.21 &  40$\pm$6 &  57$\pm$4 &   53$\pm$12 &  119$\pm$19 &  1.17$\pm$0.06 &   12.9$\pm$1.8 & $<$31 & 41$\pm$7 & 28$\pm$6 & 17$\pm$7 & 0.98$\pm$0.52 & 0.24$\pm$0.02 & --- \\
MIPS8360 &  4.58 &  97$\pm$10 & 107$\pm$11 &   88$\pm$10 &  121$\pm$13 &  1.04$\pm$0.03 &   8.0$\pm$1.6 & $<$26 & $<$20 & $<$19 & $<$20 & --- & 0.1700$\pm$0.0089 & 0.41$\pm$0.05 \\
MIPS8371 &  30.5 & 177$\pm$39 & 205$\pm$20 &  132$\pm$18 &  382$\pm$25 &  1.12$\pm$0.06 &   15.8$\pm$2.6 & $<$53 & 32$\pm$6 & 14$\pm$6 & $<$20 & --- & 0.12$\pm$0.01 & 0.34$\pm$0.06 \\
MIPS8375 &  7.74 & 144$\pm$5 & 145$\pm$6 &   73$\pm$16 &  108$\pm$12 &  1.16$\pm$0.03 &   19.8$\pm$3.2 & $<$47 & 52$\pm$8 & 37$\pm$7 & $<$24 & --- & 0.75$\pm$0.01 &  1.8$\pm$0.11 \\
MIPS8377 &  4.17 & 102$\pm$33 &  77$\pm$22 &   90$\pm$10 &   74$\pm$ 8 &  1.03$\pm$0.03 &   8.4$\pm$2.0 &  39$\pm$11 & 23$\pm$6 & $<$19 & $<$21 & 0.72$\pm$0.57 & 0.1210$\pm$0.0087 & 0.23$\pm$0.05 \\
MIPS8384 &  3.41 & 232$\pm$24 & 239$\pm$25 &  243$\pm$28 &  340$\pm$36 &  1.09$\pm$0.06 &   7.3$\pm$2.2 & $<$57 & 24$\pm$7 & $<$18 & $<$21 & --- &  0.09$\pm$0.02 & --- \\
MIPS8387 &  8.33 & 280$\pm$29 & 201$\pm$21 &  191$\pm$26 &  152$\pm$21 &  1.06$\pm$0.06 & $<$3.3 & $<$29 & 30$\pm$7 & 16$\pm$7 & $<$21 & --- & --- & --- \\
MIPS8388 &  8.33 & 112$\pm$12 & 131$\pm$14 &  113$\pm$19 &  173$\pm$22 &  1.05$\pm$0.06 &   9.6$\pm$1.5 & $<$32 & $<$19 & $<$20 & $<$21 & --- & --- & --- \\
MIPS8392 & $<$\,0.190 &  16$\pm$3 &  23$\pm$4 &   64$\pm$13 &  223$\pm$27 &  1.01$\pm$0.06 & $<$2.7 & $<$41 & $<$21 & $<$21 & $<$23 & 0.86$\pm$0.41 & 0.38$\pm$0.01 &  1.2$\pm$0.07 \\
MIPS8400 &  27.8 & 116$\pm$13 & 125$\pm$14 &  165$\pm$23 &  244$\pm$30 &  1.00$\pm$0.06 & $<$4.8 & $<$42 & $<$22 & $<$20 & $<$26 & --- & --- & --- \\
MIPS8401 &  20.9 & 122$\pm$13 &  89$\pm$10 &  133$\pm$19 &  128$\pm$17 &  1.02$\pm$0.06 &   29.8$\pm$4.4 & $<$56 & 31$\pm$7 & $<$19 & $<$21 & --- & 0.17$\pm$0.03 & 0.49$\pm$0.07 \\
MIPS8405 &  9.47 & 144$\pm$15 & 161$\pm$17 &  109$\pm$19 &  123$\pm$18 &  1.05$\pm$0.06 &   23.2$\pm$4.1 & $<$54 & 35$\pm$7 & 21$\pm$7 & $<$23 & --- & 0.13$\pm$0.03 & --- \\
MIPS8407 & 0.610 &  54$\pm$6 &  83$\pm$10 &  124$\pm$19 &  242$\pm$28 &  1.00$\pm$0.06 &   10.3$\pm$1.9 & $<$36 & $<$20 & $<$17 & $<$21 & --- & --- & --- \\
MIPS8409 &  5.71 & 105$\pm$12 &  81$\pm$10 &   75$\pm$16 &  101$\pm$16 &  1.09$\pm$0.06 &   9.1$\pm$2.0 & $<$46 & 27$\pm$6 & 20$\pm$6 & $<$19 & --- & --- & --- \\
MIPS8411 &  1.03 &  48$\pm$6 &  91$\pm$10 &  105$\pm$18 &  279$\pm$30 & 0.97$\pm$0.06 & $<$3.9 & $<$35 & 24$\pm$6 & 14$\pm$6 & $<$18 & --- & 0.14$\pm$0.03 & --- \\
MIPS8413 & $<$\,0.190 &  22$\pm$2 &  31$\pm$4 &   74$\pm$ 8 &  139$\pm$15 & 0.97$\pm$0.03 & $<$4.8 & $<$18 & 15$\pm$5 & $<$15 & $<$16 & --- & --- & --- \\
MIPS8424 &  2.03 &  45$\pm$6 &  57$\pm$6 &   54$\pm$13 &   62$\pm$ 8 &  1.10$\pm$0.04 &   19.1$\pm$3.2 &  43$\pm$11 & 46$\pm$7 & 35$\pm$7 & 24$\pm$7 & --- & 0.3420$\pm$0.0094 & 0.74$\pm$0.08 \\
MIPS8430 &  4.75 &  96$\pm$7 & 106$\pm$12 &  120$\pm$19 &  235$\pm$29 & 0.97$\pm$0.06 &   24.2$\pm$4.1 & $<$69 & 16$\pm$6 & $<$20 & $<$23 & --- & 0.13$\pm$0.03 & --- \\
MIPS8450 &  8.64 & 125$\pm$13 &  89$\pm$9 &   70$\pm$ 9 &   86$\pm$10 & 0.96$\pm$0.03 &   7.9$\pm$1.9 & $<$37 & 39$\pm$7 & 24$\pm$7 & $<$23 & --- & 0.14$\pm$0.01 & --- \\
MIPS8462 &  6.80 &  91$\pm$10 &  74$\pm$8 &   53$\pm$15 &  131$\pm$17 & 0.99$\pm$0.06 & $<$5.4 & $<$29 & 23$\pm$7 & 18$\pm$7 & 19$\pm$8 & --- & 0.33$\pm$0.03 & 0.86$\pm$0.09 \\
MIPS8477 &  4.21 &  92$\pm$10 &  84$\pm$10 &  125$\pm$19 &  251$\pm$30 & 0.98$\pm$0.06 & $<$5.7 & $<$35 & $<$20 & $<$19 & $<$21 & --- & 0.11$\pm$0.02 & 0.53$\pm$0.13 \\
MIPS8479 & 0.630 &  20$\pm$3 &  23$\pm$4 & $<$38 &   71$\pm$15 & 0.99$\pm$0.06 &   18.5$\pm$3.0 & $<$28 & $<$19 & $<$21 & $<$22 & --- & --- & --- \\
MIPS8493 &  1.54 &  39$\pm$6 &  48$\pm$5 &   62$\pm$16 & $<$42 & 0.96$\pm$0.06 & $<$4.2 & $<$39 & 37$\pm$7 & 19$\pm$7 & $<$23 & 0.94$\pm$0.52 & --- & 0.18$\pm$0.05 \\
MIPS8495 &  2.36 & 100$\pm$11 & 127$\pm$13 &  212$\pm$24 &  364$\pm$37 & 0.94$\pm$0.03 &   13.3$\pm$2.2 & $<$36 & 15$\pm$7 & $<$22 & $<$22 & --- & --- & --- \\
MIPS8499 &  19.2 & 261$\pm$27 & 193$\pm$20 &  159$\pm$21 &  160$\pm$19 & 0.91$\pm$0.06 &   12.9$\pm$3.4 & $<$63 & 48$\pm$8 & 25$\pm$7 & $<$23 & --- & 0.31$\pm$0.03 & 0.92$\pm$0.09 \\
MIPS8507 &  13.5 & 151$\pm$16 & 113$\pm$13 &  148$\pm$21 &  113$\pm$18 & 0.91$\pm$0.06 &   5.0$\pm$1.4 & $<$32 & 30$\pm$6 & 26$\pm$6 & 17$\pm$6 & --- & --- & --- \\
MIPS8521 & 0.770 & 108$\pm$12 & 169$\pm$18 &  243$\pm$30 &  555$\pm$58 & 0.89$\pm$0.06 &   8.6$\pm$1.9 & $<$43 & 24$\pm$6 & 14$\pm$5 & $<$21 & --- & 0.17$\pm$0.02 & 0.63$\pm$0.11 \\
MIPS8526 &  3.25 & 132$\pm$13 &  98$\pm$10 &   88$\pm$10 &   81$\pm$ 9 & 0.92$\pm$0.03 &   10.0$\pm$1.8 &   37.0$\pm$8.8 & 39$\pm$7 & 28$\pm$7 & $<$25 & --- & 0.0680$\pm$0.0085 & --- \\
MIPS8532 &  6.26 &  93$\pm$9 &  70$\pm$7 &   63$\pm$ 8 &   73$\pm$ 8 & 0.91$\pm$0.03 &   5.1$\pm$1.6 & $<$24 & 13$\pm$6 & $<$17 & $<$21 & --- & 0.0550$\pm$0.0080 & --- \\
MIPS8543 &  16.9 &  96$\pm$10 &  74$\pm$8 &   82$\pm$10 &   82$\pm$10 & 0.94$\pm$0.03 &   14.7$\pm$4.3 &  54$\pm$17 & 47$\pm$7 & 25$\pm$6 & $<$23 &  3.50$\pm$ 1.1 & 0.3400$\pm$0.0084 & --- \\
MIPS8550 &  2.66 &  76$\pm$9 &  59$\pm$6 &   72$\pm$16 &  255$\pm$26 & 0.92$\pm$0.04 &   6.0$\pm$1.7 & $<$31 & $<$20 & 15$\pm$6 & $<$22 & --- & --- & --- \\
MIPS15678 &  4.25 & 340$\pm$14 & 612$\pm$62 &  972$\pm$103 & 1700$\pm$173 &  8.10$\pm$0.07 &   25.8$\pm$4.5 & $<$55 & 33$\pm$6 & 18$\pm$6 & $<$17 & --- & 0.31$\pm$0.03 & 0.72$\pm$0.09 \\
MIPS15690 &  4.06 & 125$\pm$14 & 149$\pm$16 &  277$\pm$35 &  879$\pm$92 &  5.66$\pm$0.07 &   19.3$\pm$3.4 & $<$49 & $<$19 & $<$21 & $<$24 & 0.89$\pm$0.52 & 0.15$\pm$0.03 & --- \\
MIPS15755 &  15.8 & 262$\pm$26 & 273$\pm$28 &  404$\pm$41 &  521$\pm$53 &  2.74$\pm$0.03 &   16.8$\pm$2.7 &  36$\pm$11 & 47$\pm$7 & 15$\pm$7 & $<$23 & --- & 0.1080$\pm$0.0090 & --- \\
MIPS15771 & 0.770 &  20$\pm$3 &  38$\pm$5 &  111$\pm$18 &  387$\pm$41 &  2.53$\pm$0.03 &   4.8$\pm$1.3 & $<$20 & $<$19 & $<$19 & $<$20 & --- & 0.10$\pm$0.03 & --- \\
MIPS15776 &  4.10 & 205$\pm$21 & 328$\pm$34 &  607$\pm$66 &  965$\pm$100 &  2.51$\pm$0.06 &   23.2$\pm$4.5 & $<$13 & 52$\pm$7 & 56$\pm$7 & 34$\pm$6 & 0.81$\pm$0.54 & 0.23$\pm$0.01 & --- \\
MIPS15796 & 0.670 & 191$\pm$20 & 313$\pm$32 &  520$\pm$54 &  823$\pm$85 &  2.26$\pm$0.06 & $<$6.9 & $<$40 & $<$19 & $<$20 & $<$21 & --- & 0.0640$\pm$0.0096 & --- \\
MIPS15840 & 0.480 &  19$\pm$2 &  25$\pm$2 &   62$\pm$19 &  197$\pm$13 &  1.96$\pm$0.06 & $<$5.7 & $<$40 & $<$20 & $<$18 & $<$22 & 0.080$\pm$0.57 & --- & --- \\
MIPS15880 & $<$\,0.190 &  63$\pm$5 &  65$\pm$4 &   59$\pm$17 &  118$\pm$22 &  1.73$\pm$0.05 &   20.0$\pm$3.5 & $<$36 & 30$\pm$6 & 21$\pm$6 & $<$22 &  2.06$\pm$0.53 & 0.60$\pm$0.03 &  1.3$\pm$0.06 \\
MIPS15928 &  3.41 &  39$\pm$3 &  51$\pm$4 & $<$66 &  125$\pm$26 &  1.53$\pm$0.06 &   14.7$\pm$3.0 & $<$49 & 31$\pm$7 & 19$\pm$7 & $<$25 & 0.040$\pm$0.56 &  1.2$\pm$0.06 &  2.9$\pm$0.15 \\
MIPS15941 &  1.30 &  53$\pm$7 &  98$\pm$15 &  163$\pm$21 &  317$\pm$30 &  1.52$\pm$0.06 & $<$12. & $<$29 & $<$19 & $<$17 & $<$20 & --- & 0.16$\pm$0.03 & --- \\
MIPS15949 &  2.13 &  27$\pm$4 &  30$\pm$3 &   33$\pm$10 &   89$\pm$11 &  1.50$\pm$0.06 &   9.8$\pm$1.7 & $<$30 & 31$\pm$7 & 24$\pm$6 & $<$19 &  1.24$\pm$0.51 & 0.16$\pm$0.02 & --- \\
MIPS15958 & 0.350 &  21$\pm$4 &  44$\pm$3 &   81$\pm$25 &  181$\pm$17 &  1.47$\pm$0.06 &   9.5$\pm$2.8 & $<$31 & 31$\pm$7 & 19$\pm$7 & $<$20 &  1.28$\pm$0.50 & 0.27$\pm$0.02 & 0.39$\pm$0.07 \\
MIPS15967 &  13.0 & 147$\pm$16 & 161$\pm$17 &  219$\pm$28 &  336$\pm$36 &  1.45$\pm$0.05 &   7.5$\pm$1.7 & $<$33 & $<$18 & $<$19 & $<$21 & --- & --- & --- \\
MIPS15977 &  2.19 &  58$\pm$3 &  61$\pm$4 &   69$\pm$17 &  130$\pm$22 &  1.44$\pm$0.03 &   19.3$\pm$3.4 &  64$\pm$12 & 74$\pm$7 & 51$\pm$7 & 24$\pm$7 &  1.38$\pm$0.53 & 0.2980$\pm$0.0082 & 0.61$\pm$0.07 \\
MIPS15999 &  3.81 &  35$\pm$5 &  41$\pm$6 &   54$\pm$ 8 &   83$\pm$16 &  1.37$\pm$0.03 &   16.2$\pm$3.3 & $<$28 & $<$19 & $<$17 & $<$20 & --- & --- & --- \\
MIPS16030 &  2.19 &  84$\pm$4 &  72$\pm$2 &   95$\pm$17 &  132$\pm$20 &  1.35$\pm$0.06 & $<$5.1 & $<$52 & $<$20 & $<$20 & $<$20 & 0.09$\pm$0.69 & --- & --- \\
MIPS16037 & 0.580 &  90$\pm$10 & 215$\pm$23 &  389$\pm$42 &  712$\pm$74 &  1.26$\pm$0.06 &   14.1$\pm$2.6 & $<$29 & 16$\pm$7 & $<$21 & $<$20 & --- & 0.23$\pm$0.02 & 0.50$\pm$0.07 \\
MIPS16047 &  12.8 & 164$\pm$17 & 168$\pm$18 &  210$\pm$26 &  275$\pm$32 &  1.29$\pm$0.06 &   9.9$\pm$2.4 & $<$55 & 17$\pm$6 & $<$19 & $<$21 & --- & 0.12$\pm$0.02 & --- \\
MIPS16066 &  4.14 & 185$\pm$20 & 171$\pm$18 &  212$\pm$28 &  515$\pm$55 &  1.30$\pm$0.06 &   7.6$\pm$1.7 & $<$30 & $<$18 & $<$18 & $<$21 & --- & 0.17$\pm$0.03 & 0.35$\pm$0.06 \\
MIPS16080 &  2.21 &  28$\pm$4 &  32$\pm$7 & $<$72 & $<$72 &  1.10$\pm$0.06 & $<$8.1 & $<$40 & $<$20 & $<$20 & $<$22 & 0.69$\pm$0.54 & 0.32$\pm$0.01 & 0.63$\pm$0.07 \\
MIPS16099 &  1.76 &  74$\pm$8 & 130$\pm$14 &  226$\pm$29 &  421$\pm$46 &  1.24$\pm$0.06 &   13.1$\pm$2.9 & $<$31 & $<$19 & $<$18 & $<$21 & --- & --- & --- \\
MIPS16113 &  1.07 &  23$\pm$3 &  17$\pm$3 &   56$\pm$16 & $<$36 &  1.08$\pm$0.06 & $<$7.2 & $<$20 & $<$20 & $<$16 & $<$18 & 0.72$\pm$0.52 & --- & --- \\
MIPS16118 & $<$\,0.190 &  52$\pm$7 &  36$\pm$5 & $<$35 &  146$\pm$20 &  1.14$\pm$0.06 & $<$3.3 & $<$44 & $<$20 & $<$22 & 18$\pm$7 & --- & --- & --- \\
MIPS16122 & 0.690 &  17$\pm$4 &  34$\pm$9 & $<$48 &  101$\pm$15 &  1.10$\pm$0.06 & $<$6.6 & $<$37 & $<$19 & $<$16 & $<$18 &  0.0$\pm$0.60 &  2.7$\pm$0.02 &  4.3$\pm$0.12 \\
MIPS16134 &  1.30 &  28$\pm$4 &  52$\pm$6 &  101$\pm$19 &  240$\pm$27 &  1.17$\pm$0.05 &   5.3$\pm$1.5 & $<$28 & 35$\pm$6 & 29$\pm$6 & 18$\pm$6 & --- & --- & --- \\
MIPS16135 &  3.05 &  54$\pm$17 &  61$\pm$12 &   96$\pm$18 &  174$\pm$22 &  1.21$\pm$0.06 &   5.7$\pm$1.2 & $<$47 & $<$19 & $<$19 & $<$19 & --- & --- & --- \\
MIPS16152 &  1.93 &  44$\pm$6 &  70$\pm$11 &  100$\pm$18 &  264$\pm$31 &  1.12$\pm$0.06 &   4.1$\pm$1.3 & $<$26 & $<$19 & $<$18 & $<$18 & --- & 0.0770$\pm$0.0094 & 0.54$\pm$0.11 \\
MIPS16156 &  7.95 & 128$\pm$36 & 102$\pm$22 &   62$\pm$15 &  136$\pm$19 &  1.16$\pm$0.06 & $<$12. & $<$49 & 18$\pm$6 & $<$18 & $<$21 & --- & 0.15$\pm$0.03 & --- \\
MIPS16170 &  19.0 &  99$\pm$11 &  92$\pm$11 & $<$41 &  225$\pm$27 &  1.09$\pm$0.06 &   19.9$\pm$4.2 & $<$56 & 20$\pm$7 & $<$19 & $<$24 & --- & --- & --- \\
MIPS16206 & $<$\,0.190 &  95$\pm$10 & 148$\pm$16 &   82$\pm$15 &  112$\pm$16 & 0.98$\pm$0.06 &   6.8$\pm$1.8 &  49$\pm$16 & 35$\pm$7 & 32$\pm$6 & $<$21 & --- & 0.14$\pm$0.03 & --- \\
MIPS16219 &  2.17 &  58$\pm$7 & 110$\pm$12 &  166$\pm$24 &  315$\pm$36 &  1.03$\pm$0.06 &   6.3$\pm$2.0 & $<$33 & $<$20 & $<$20 & $<$20 & --- & --- & --- \\
MIPS16227 & 0.830 &  40$\pm$5 &  63$\pm$8 &  109$\pm$19 &  233$\pm$28 &  1.06$\pm$0.06 & $<$5.7 & $<$49 & $<$20 & $<$23 & 18$\pm$8 & --- & --- & --- \\
MIPS16249 &  19.9 &  54$\pm$6 &  61$\pm$7 &   37$\pm$10 &  132$\pm$18 & 0.99$\pm$0.06 &   19.4$\pm$3.2 & $<$38 & $<$20 & $<$20 & $<$18 & --- & --- & --- \\
MIPS16267 & 0.560 &  48$\pm$6 &  93$\pm$11 &  155$\pm$20 &  284$\pm$33 &  1.04$\pm$0.06 &   9.7$\pm$1.4 & $<$29 & $<$19 & $<$22 & $<$21 & --- & --- & --- \\
MIPS22196 &  12.2 & 216$\pm$20 & 359$\pm$30 &  618$\pm$66 & 1041$\pm$107 &  4.73$\pm$0.06 &   37.4$\pm$5.8 &  79$\pm$23 & 40$\pm$6 & 21$\pm$6 & $<$22 & --- & 0.47$\pm$0.03 & 0.53$\pm$0.08 \\
MIPS22204 &  3.14 & $<$27 &  39$\pm$6 &  132$\pm$15 &  478$\pm$ 8 &  4.26$\pm$0.06 &   14.4$\pm$3.0 & $<$35 & 13$\pm$5 & $<$15 & $<$18 & 0.27$\pm$0.51 &  2.0$\pm$0.01 &  4.6$\pm$0.10 \\
MIPS22235 &  2.17 & 584$\pm$59 & 401$\pm$41 &  282$\pm$33 &  300$\pm$33 &  5.18$\pm$0.07 &   69.7$\pm$9.8 & $<$69 & 51$\pm$7 & 18$\pm$6 & $<$22 & --- & 0.51$\pm$0.01 & --- \\
MIPS22248 &  4.97 & 114$\pm$12 & 180$\pm$19 &  321$\pm$38 &  610$\pm$65 &  2.98$\pm$0.07 &   11.1$\pm$1.7 & $<$64 & 13$\pm$6 & $<$18 & $<$18 & --- & --- & --- \\
MIPS22277 &  1.94 &  69$\pm$3 &  67$\pm$4 &  142$\pm$16 &  254$\pm$ 9 &  2.45$\pm$0.06 &   11.6$\pm$3.1 & $<$32 & 21$\pm$6 & 16$\pm$6 & $<$18 & 0.86$\pm$0.56 &  1.5$\pm$0.07 &  4.7$\pm$0.11 \\
MIPS22303 & $<$\,0.190 & $<$12 & $<$12 & $<$57 &  103$\pm$13 &  2.04$\pm$0.06 &   5.3$\pm$1.4 & $<$32 & $<$18 & $<$16 & $<$20 &  -1.0$\pm$0.64 & 0.26$\pm$0.02 & --- \\
MIPS22307 &  19.4 & 172$\pm$18 & 198$\pm$21 &  255$\pm$30 &  404$\pm$44 &  2.02$\pm$0.06 &   13.7$\pm$2.3 & $<$39 & 14$\pm$6 & $<$21 & $<$23 & --- & 0.16$\pm$0.02 & --- \\
MIPS22314 & $<$\,0.190 &  45$\pm$6 &  83$\pm$10 &  170$\pm$24 &  299$\pm$34 &  1.98$\pm$0.06 & $<$2.4 & $<$46 & 32$\pm$6 & 24$\pm$5 & $<$18 &  1.70$\pm$0.55 & 0.76$\pm$0.01 &  1.0$\pm$0.10 \\
MIPS22323 &  7.06 & 252$\pm$26 & 231$\pm$24 &  239$\pm$29 &  404$\pm$44 &  1.93$\pm$0.07 &   14.7$\pm$2.5 & $<$51 & 34$\pm$7 & 33$\pm$7 & $<$23 & --- & --- & --- \\
MIPS22352 &  19.0 & 229$\pm$24 & 219$\pm$23 &  229$\pm$31 &  294$\pm$33 &  1.72$\pm$0.06 &   16.3$\pm$3.3 & $<$43 & 43$\pm$7 & 13$\pm$6 & $<$21 & --- & 0.15$\pm$0.02 & --- \\
MIPS22356 &  1.38 & 111$\pm$12 & 127$\pm$14 &  201$\pm$27 &  334$\pm$37 &  1.69$\pm$0.06 &   16.0$\pm$2.4 & $<$48 & 29$\pm$7 & 24$\pm$7 & 19$\pm$8 & --- & 0.56$\pm$0.02 &  1.8$\pm$0.12 \\
MIPS22371 &  1.94 &  72$\pm$8 & 116$\pm$13 &  174$\pm$24 &  341$\pm$37 &  1.64$\pm$0.06 &   11.9$\pm$2.0 & $<$50 & 37$\pm$7 & 27$\pm$6 & 19$\pm$7 & --- & 0.14$\pm$0.02 & --- \\
MIPS22379 &  13.8 & 227$\pm$23 & 177$\pm$18 &  257$\pm$30 &  358$\pm$38 &  1.58$\pm$0.06 &   5.3$\pm$1.1 & $<$45 & $<$19 & $<$19 & $<$24 & --- &  1.4$\pm$0.06 &  3.0$\pm$0.10 \\
MIPS22397 &  1.74 & 100$\pm$11 & 170$\pm$18 &  284$\pm$35 &  490$\pm$51 &  1.57$\pm$0.06 &   8.8$\pm$1.4 & $<$63 & 17$\pm$6 & 14$\pm$6 & $<$21 & 0.39$\pm$0.72 & --- & --- \\
MIPS22417 &  3.50 &  58$\pm$6 &  87$\pm$10 &  162$\pm$20 &  297$\pm$32 &  1.52$\pm$0.06 &   10.9$\pm$3.3 & $<$29 & 24$\pm$6 & 17$\pm$6 & $<$23 & --- & 0.20$\pm$0.03 & 0.30$\pm$0.05 \\
MIPS22432 &  2.81 &  85$\pm$9 & 147$\pm$16 &  261$\pm$32 &  500$\pm$53 &  1.44$\pm$0.06 &   11.9$\pm$2.8 & $<$66 & 69$\pm$8 & 43$\pm$6 & 24$\pm$6 & --- & 0.61$\pm$0.03 &  1.2$\pm$0.10 \\
MIPS22467 &  3.84 &  59$\pm$9 &  41$\pm$5 & $<$48 &  142$\pm$25 &  1.32$\pm$0.06 &   11.9$\pm$3.0 & $<$44 & $<$19 & $<$19 & $<$20 & -0.73$\pm$0.70 & --- & --- \\
MIPS22482 &  1.00 &  39$\pm$2 &  48$\pm$3 & $<$57 &   93$\pm$26 &  1.37$\pm$0.06 &   15.3$\pm$2.0 & $<$47 & 56$\pm$8 & 34$\pm$7 & $<$21 &  1.46$\pm$0.59 & 0.25$\pm$0.02 & 0.61$\pm$0.09 \\
MIPS22516 &  3.84 &  68$\pm$8 &  69$\pm$8 &   67$\pm$15 &   97$\pm$14 &  1.32$\pm$0.06 &   6.8$\pm$1.9 & $<$24 & 14$\pm$6 & $<$16 & $<$20 & --- & 0.35$\pm$0.03 & 0.95$\pm$0.08 \\
MIPS22530 &  1.81 &  43$\pm$5 &  52$\pm$5 &   43$\pm$11 &   81$\pm$12 &  1.23$\pm$0.06 & $<$6.9 &  47$\pm$15 & 60$\pm$7 & 44$\pm$7 & 25$\pm$8 &  2.11$\pm$0.56 & 0.15$\pm$0.03 & --- \\
MIPS22536 &  4.45 & 110$\pm$12 & 158$\pm$17 &   69$\pm$12 &  115$\pm$16 &  1.28$\pm$0.06 &   19.7$\pm$3.3 & $<$40 & 61$\pm$8 & 54$\pm$7 & 37$\pm$6 & --- & 0.47$\pm$0.03 &  1.4$\pm$0.10 \\
MIPS22548 & $<$\,0.190 &   9$\pm$3 &  37$\pm$5 &   46$\pm$13 &  229$\pm$27 &  1.28$\pm$0.06 & $<$6.3 & $<$33 & $<$21 & $<$23 & $<$26 & --- & --- & --- \\
MIPS22549 &  1.08 &  82$\pm$9 & 134$\pm$15 &  232$\pm$28 &  428$\pm$46 &  1.17$\pm$0.06 & $<$2.1 & $<$44 & $<$18 & $<$17 & $<$20 & --- & --- & --- \\
MIPS22554 &  2.89 & 100$\pm$1 &  79$\pm$3 &   67$\pm$13 &   62$\pm$15 &  1.13$\pm$0.07 &   16.5$\pm$3.0 & $<$45 & 37$\pm$7 & 16$\pm$6 & $<$20 & --- & 0.13$\pm$0.03 & --- \\
MIPS22555 &  1.01 &  78$\pm$9 & 105$\pm$12 &  152$\pm$22 &  194$\pm$26 &  1.19$\pm$0.06 & $<$6.6 & $<$50 & 20$\pm$7 & 18$\pm$7 & 15$\pm$7 & --- & 0.15$\pm$0.02 & --- \\
MIPS22557 &  13.6 & 129$\pm$14 &  86$\pm$10 &   63$\pm$13 &   87$\pm$16 &  1.12$\pm$0.06 &   0.0$\pm$0.0 & $<$41 & $<$20 & $<$19 & $<$22 & --- & --- & --- \\
MIPS22558 &  1.05 &  16$\pm$4 & $<$21 & $<$51 &   60$\pm$16 &  1.14$\pm$0.06 & $<$8.0 & $<$31 & 19$\pm$6 & $<$22 & $<$24 &  1.73$\pm$0.48 & 0.62$\pm$0.03 &  1.5$\pm$0.12 \\
MIPS22600 &  1.87 &  94$\pm$2 &  59$\pm$8 &   47$\pm$13 &   88$\pm$20 &  1.07$\pm$0.06 &   15.0$\pm$4.1 & $<$49 & 37$\pm$7 & 27$\pm$7 & $<$23 & --- & --- & --- \\
MIPS22621 & $<$\,0.190 &  18$\pm$3 &  24$\pm$4 &   63$\pm$16 &  137$\pm$17 & 0.99$\pm$0.06 & $<$6.0 & $<$40 & $<$21 & $<$22 & $<$22 & --- & --- & --- \\
MIPS22633 &  1.74 &  60$\pm$7 &  77$\pm$9 &   63$\pm$15 &  116$\pm$18 &  1.00$\pm$0.06 & $<$10. & $<$30 & 44$\pm$6 & 26$\pm$6 & $<$22 & --- & 0.29$\pm$0.03 & 0.77$\pm$0.07 \\
MIPS22635 &  2.71 &  50$\pm$5 &  31$\pm$5 &   37$\pm$ 9 &   51$\pm$14 &  1.04$\pm$0.06 &   22.3$\pm$3.8 & $<$45 & 23$\pm$6 & 21$\pm$6 & 14$\pm$6 & --- & --- & --- \\
MIPS22638 &  1.87 &  68$\pm$8 &  58$\pm$7 & $<$34 &  105$\pm$18 &  1.04$\pm$0.06 & $<$6.3 & $<$31 & $<$21 & $<$21 & $<$22 & --- & --- & --- \\
MIPS22651 & $<$\,0.190 &  92$\pm$4 & 110$\pm$4 &   94$\pm$16 &   99$\pm$10 &  1.07$\pm$0.06 &   6.1$\pm$1.3 &  44$\pm$12 & 54$\pm$7 & 45$\pm$6 & 25$\pm$6 &  2.18$\pm$0.54 & 0.47$\pm$0.03 & 0.94$\pm$0.09 \\
MIPS22661 & 0.770 &  37$\pm$2 &  30$\pm$2 & $<$27 &   76$\pm$19 & 0.92$\pm$0.06 & $<$5.7 & $<$62 & $<$18 & $<$17 & $<$18 & 0.65$\pm$0.56 & --- & --- \\
MIPS22663 &  1.69 &  39$\pm$6 &  58$\pm$7 &  111$\pm$19 &  257$\pm$29 & 0.96$\pm$0.06 & $<$5.4 & $<$38 & $<$19 & $<$18 & $<$21 & --- & --- & --- \\
MIPS22690 & $<$\,0.190 &  23$\pm$3 &  37$\pm$5 &   74$\pm$13 &  162$\pm$20 &  1.01$\pm$0.06 & $<$5.4 & $<$35 & $<$20 & $<$18 & $<$23 & --- & 0.16$\pm$0.02 & --- \\
MIPS22699 & $<$\,0.190 & $<$15 &  18$\pm$4 & $<$60 &  105$\pm$13 & 0.94$\pm$0.06 & $<$6.3 & $<$34 & $<$20 & $<$18 & $<$19 & -0.32$\pm$0.63 & --- & 0.25$\pm$0.07 \\
MIPS22710 & 0.610 &  30$\pm$4 &  53$\pm$6 &  105$\pm$17 &  235$\pm$27 & 0.99$\pm$0.06 &   5.2$\pm$1.3 & $<$21 & 13$\pm$6 & $<$19 & $<$20 & --- & --- & --- \\
MIPS22722 &  1.43 &   8$\pm$2 &  18$\pm$3 &   37$\pm$12 &   85$\pm$16 & 0.93$\pm$0.06 &   5.1$\pm$1.1 & $<$32 & $<$18 & $<$17 & $<$20 & 0.27$\pm$0.44 & 0.47$\pm$0.03 &  1.1$\pm$0.08 \\
MIPS22744 &  3.67 &  38$\pm$5 &  57$\pm$7 &   71$\pm$16 &  164$\pm$22 & 0.86$\pm$0.06 & $<$3.9 & $<$55 & $<$21 & $<$19 & $<$22 & --- & --- & --- \\
12506368 &  1.08 & 110$\pm$12 & 207$\pm$22 &  382$\pm$44 &  850$\pm$87 &  2.31$\pm$0.06 & $<$6.0 & $<$28 & $<$20 & $<$19 & $<$20 & --- & 0.23$\pm$0.03 & --- \\
12507648 & 0.630 &  68$\pm$8 & 117$\pm$12 &  206$\pm$27 &  378$\pm$40 &  1.03$\pm$0.06 & $<$9.3 & $<$35 & 36$\pm$7 & 21$\pm$6 & 22$\pm$6 & --- & 0.33$\pm$0.09 & --- \\
12508928 &  1.12 &  21$\pm$3 &  27$\pm$6 &   39$\pm$10 &   76$\pm$18 &  1.15$\pm$0.06 &   10.6$\pm$2.7 & $<$40 & 24$\pm$6 & 21$\pm$6 & $<$23 & --- & 0.44$\pm$0.06 & 0.69$\pm$0.13 \\
12508672 & $<$\,0.190 &  60$\pm$7 & 101$\pm$11 &  197$\pm$24 &  364$\pm$40 &  1.22$\pm$0.06 & $<$5.4 & $<$44 & 40$\pm$8 & 43$\pm$7 & 32$\pm$8 & --- & 0.12$\pm$0.02 & 0.52$\pm$0.08 \\
12509696 & $<$\,0.190 &  10$\pm$3 &  27$\pm$5 &  115$\pm$18 &  287$\pm$33 &  1.53$\pm$0.04 &   12.2$\pm$2.5 &  40$\pm$10 & 43$\pm$6 & 27$\pm$6 & $<$19 &  2.76$\pm$0.66 & 0.78$\pm$0.01 &  1.0$\pm$0.09 \\
14016256 &  16.3 & 200$\pm$21 & 431$\pm$44 &  710$\pm$74 & 1325$\pm$134 &  4.94$\pm$0.07 &   12.9$\pm$3.0 & $<$36 & $<$18 & $<$19 & $<$21 & --- & --- & --- \\
14134528 &  18.0 & 159$\pm$17 & 143$\pm$15 &  144$\pm$23 &  222$\pm$27 &  1.25$\pm$0.06 & $<$6.9 & $<$39 & $<$17 & $<$14 & $<$20 & --- & 0.12$\pm$0.03 & --- \\
14134784 &  30.5 & 178$\pm$18 & 172$\pm$18 &  181$\pm$23 &  254$\pm$29 &  1.65$\pm$0.06 &   27.1$\pm$4.6 & $<$64 & 32$\pm$6 & 12$\pm$6 & $<$21 & --- & 0.16$\pm$0.02 & --- \\
14135040 &  25.3 & 200$\pm$21 & 227$\pm$32 &  241$\pm$32 &  345$\pm$39 &  1.68$\pm$0.06 & $<$7.8 & $<$40 & 18$\pm$7 & 14$\pm$6 & $<$22 & --- & --- & --- \\
14135808 &  17.0 & 121$\pm$13 & 119$\pm$13 &   87$\pm$20 &  249$\pm$30 &  1.13$\pm$0.06 &   13.1$\pm$3.5 &  56$\pm$17 & 41$\pm$7 & 30$\pm$7 & $<$23 & --- & 0.19$\pm$0.01 & --- \\
15486976 &  8.64 &  32$\pm$5 &  32$\pm$5 & $<$300 &  217$\pm$26 &  1.18$\pm$0.06 &   67.9$\pm$10. & $<$33 & $<$20 & $<$20 & $<$19 & --- & --- & --- \\
17644032 &  22.7 & 254$\pm$26 & 715$\pm$72 & 1588$\pm$161 & 3705$\pm$372 &  9.41$\pm$0.07 &   12.1$\pm$2.9 & $<$23 & 20$\pm$6 & $<$17 & $<$21 & --- &  1.6$\pm$0.02 &  4.3$\pm$0.12 \\
17644288 &  22.5 & 257$\pm$26 & 270$\pm$29 &  396$\pm$45 &  875$\pm$91 &  5.90$\pm$0.07 &   222.$\pm$30. &  329$\pm$46 & 15$\pm$1 & 37$\pm$7 & $<$22 & --- &  1.3$\pm$0.08 &  2.5$\pm$0.12 \\
19454720 &  2.29 & $<$16 &  25$\pm$5 & $<$48 & $<$59 & 0.94$\pm$0.06 &   17.0$\pm$2.7 & $<$75 & 41$\pm$7 & 18$\pm$6 & $<$22 &  1.11$\pm$0.53 & 0.39$\pm$0.03 & 0.89$\pm$0.11 \\
19456000 &  3.47 &  42$\pm$5 &  46$\pm$6 & $<$300 & $<$300 & 0.84$\pm$0.05 &   12.0$\pm$2.3 & $<$47 & 54$\pm$7 & 39$\pm$7 & $<$20 &  1.99$\pm$0.32 & 0.67$\pm$0.01 &  1.1$\pm$0.07 \\

\enddata
\medskip
\tablenotetext{a}{Upper limits are 3\,$\sigma$. }
\end{deluxetable}
\end{center}

\begin{center}
\begin{deluxetable}{c cccc ccccc cccc}
\rotate
\tablecolumns{11}
\tablewidth{8in}
\tabletypesize{\tiny}
\tablecaption{\label{table_lums} SED-fitting Derived Quantities} 
 \tablehead{\colhead{Source} &  \colhead{$\alpha_{\rm{hot}}$} & \colhead{Td\tablenotemark{a}} & \colhead{$\beta$\tablenotemark{a}} & \colhead{$L_{1.6\mu m,stars}$} & \colhead{$L_{5.8\mu m}$} & \colhead{$L_{15\mu\rm{m}}$} & \colhead{$L_{30\mu\rm{m}}$} & \colhead{$L_{1.4GHz}$} &\colhead{$L_{\rm{AGN}}$} & \colhead{$L_{3-1000}$}  & \colhead{SFR} & \colhead{($L_{\rm{AGN}}/L_{\rm{IR}}$)$_{ML}$} & \colhead{Classification\tablenotemark{b}} \\
\colhead{} & \colhead{} & \colhead{K} & \colhead{} & \colhead{\lsun} & \colhead{\lsun} & \colhead{\lsun}  & \colhead{\lsun} & \colhead{$W/Hz$}  & \colhead{\lsun} &  \colhead{\lsun} & \colhead{\msun/yr} & \colhead{\%} & \colhead{} }
 
 \startdata
   MIPS34 &       1.1 &    (50.0) &     (1.5) &     --- &   11.43 &   11.53 &   11.57 & $<$23.17 &   11.79 & 11.99$\pm$0.03 & 62.28 &  72\,$\pm$\,10 &  low-$\tau_{9.7}$ AGN \\
   MIPS39 &       0.8 &      38.6 &     (1.5) &   11.91 &   12.97 &   12.82 &   12.64 & $<$24.58 &   13.28 & 13.28$\pm$0.04 &   --- &  99\,$\pm$\,11 & high-$\tau_{9.7}$ AGN \\
   MIPS42 &       1.4 &    (50.0) &     (1.5) &     --- &   12.61 &   12.73 &   12.70 & $<$24.31 &   13.00 & 13.12$\pm$0.04 & 549.6 &   81\,$\pm$\,7 &  low-$\tau_{9.7}$ AGN \\
   MIPS45 &       0.8 &    (50.0) &     (1.5) &     --- &   11.72 &   11.69 &   11.70 &   24.25$\pm$  0.02 &   12.03 & 12.18$\pm$0.02 & 76.34 &   77\,$\pm$\,9 &  low-$\tau_{9.7}$ AGN \\
   MIPS55 &       2.3 &      62.9 &       1.5 &   11.13 &   11.07 &   11.69 &   12.18 &   23.95$\pm$  0.04 &   12.05 & 12.51$\pm$ 0.1 & 365.0 &   0\,$\pm$\,10 &            Composite? \\
   MIPS78 &       1.1 &    (50.0) &     (1.5) &     --- &   12.75 &   12.75 &   12.65 & $<$24.62 &   13.18 & 13.19$\pm$0.04 & 60.88 &   99\,$\pm$\,3 & high-$\tau_{9.7}$ AGN \\
  MIPS110 &       1.1 &    (50.0) &     (1.5) &   10.73 &   11.31 &   11.73 &   12.04 &   24.28$\pm$  0.04 &   11.39 & 12.27$\pm$0.02 & 279.1 &   14\,$\pm$\,5 &           Starburst-A \\
  MIPS133 &       1.4 &    (50.0) &     (1.5) &   10.77 &   11.02 &   11.56 &   11.88 &   24.10$\pm$  0.03 &   11.50 & 12.23$\pm$0.02 & 238.6 &   15\,$\pm$\,6 &           Starburst-A \\
  MIPS168 &       1.6 &      58.9 &       1.7 &   10.16 &   9.410 &   9.730 &   10.65 &   22.45$\pm$  0.03 &   5.510 & 11.28$\pm$0.06 & 32.90 &    0\,$\pm$\,1 &             Starburst \\
  MIPS213 &       1.5 &    (50.0) &     (1.5) &     --- &   11.64 &   11.77 &   11.63 & $<$23.83 &   12.10 & 12.17$\pm$0.04 & 38.02 &   99\,$\pm$\,3 &  low-$\tau_{9.7}$ AGN \\
  MIPS224 &       0.6 &    (40.0) &     (1.5) &     --- &   11.78 &   11.94 &   12.13 & $<$24.02 &   12.09 & 12.54$\pm$ 0.1 & 386.3 &  34\,$\pm$\,14 &             Composite \\
  MIPS268 &       1.0 &    (50.0) &     (1.5) &     --- &   12.03 &   12.02 &   11.97 &   24.70$\pm$  0.03 &   12.47 & 12.60$\pm$ 0.1 & 177.8 &  99\,$\pm$\,32 &  low-$\tau_{9.7}$ AGN \\
  MIPS277 &       1.9 &    (40.0) &     (1.5) &   11.18 &   11.14 &   11.41 &   11.49 & $<$23.68 &   11.80 & 12.10$\pm$0.06 & 108.4 &   56\,$\pm$\,4 &  low-$\tau_{9.7}$ AGN \\
  MIPS279 &       2.2 &      53.4 &     (1.5) &   10.71 &   10.95 &   11.35 &   11.65 &   24.24$\pm$  0.07 &   11.63 & 12.36$\pm$ 0.1 & 321.9 &   19\,$\pm$\,5 &           Starburst-A \\
  MIPS283 &       0.5 &      48.8 &     (1.5) &   11.08 &   10.96 &   11.14 &   11.60 &   23.85$\pm$  0.06 &   10.92 & 12.28$\pm$ 0.1 & 314.7 &    5\,$\pm$\,3 &             Starburst \\
  MIPS289 &       1.5 &      67.6 &       1.3 &   11.51 &   11.61 &   11.71 &   12.73 & $<$24.26 &   11.95 & 13.10$\pm$0.05 & 2020. &    0\,$\pm$\,5 &             Starburst \\
  MIPS298 &       0.7 &    (50.0) &     (1.5) &     --- &   12.70 &   12.89 &   13.10 & $<$24.89 &   12.98 & 13.42$\pm$0.05 & 2893. &  35\,$\pm$\,11 &             Composite \\
  MIPS324 &       0.7 &    (50.0) &     (1.5) &   11.03 &   11.17 &   11.23 &   11.49 & $<$23.57 &   11.38 & 12.11$\pm$ 0.2 & 181.0 &  30\,$\pm$\,14 &             Starburst \\
  MIPS331 &       0.5 &    (50.0) &     (1.5) &     --- &   11.33 &   11.52 &   11.77 & $<$23.65 &   11.53 & 12.07$\pm$0.04 & 144.3 &   35\,$\pm$\,6 &             Composite \\
  MIPS350 &       1.1 &      45.4 &       1.5 &   11.07 &   11.06 &   11.33 &   11.80 &   23.94$\pm$  0.04 &   11.20 & 12.53$\pm$0.05 & 557.8 &    8\,$\pm$\,3 &             Starburst \\
  MIPS358 &       0.7 &      49.9 &       2.3 &   11.01 &   10.76 &   10.84 &   11.50 &   23.66$\pm$  0.03 &   10.40 & 12.33$\pm$0.05 & 364.8 &    4\,$\pm$\,3 &             Starburst \\
  MIPS369 &       2.1 &      73.9 &       1.4 &   11.31 &   10.96 &   11.89 &   13.02 &   24.38$\pm$  0.02 &   8.940 & 13.37$\pm$ 0.1 & 4048. &    0\,$\pm$\,1 &           Starburst-A \\
  MIPS394 &       1.0 &      43.9 &       1.4 &   11.15 &   10.92 &   11.00 &   11.50 &   24.06$\pm$  0.05 &   11.05 & 12.46$\pm$0.05 & 478.6 &    0\,$\pm$\,1 &             Starburst \\
  MIPS397 &       1.0 &    (50.0) &     (1.5) &     --- &   11.61 &   11.70 &   11.87 & $<$23.93 &   12.00 & 12.47$\pm$ 0.1 & 336.9 &  35\,$\pm$\,25 &             Composite \\
  MIPS419 &       1.4 &    (50.0) &     (1.5) &     --- &   10.92 &   11.11 &   11.13 & $<$23.43 &   11.57 & 11.57$\pm$0.04 &   --- &   99\,$\pm$\,1 & high-$\tau_{9.7}$ AGN \\
  MIPS429 &       2.7 &    (50.0) &     (1.5) &     --- &   11.76 &   12.25 &   12.27 & $<$24.41 &   12.83 & 12.83$\pm$0.05 &   --- &   99\,$\pm$\,1 & high-$\tau_{9.7}$ AGN \\
  MIPS446 &       1.1 &    (50.0) &     (1.5) &   10.86 &   10.98 &   10.99 &   11.21 & $<$23.41 &   11.42 & 12.00$\pm$ 0.4 & 127.2 &  17\,$\pm$\,35 &             Composite \\
  MIPS463 &       1.1 &      94.9 &     (1.5) &   11.64 &   12.13 &   12.45 &   13.16 &   24.81$\pm$  0.06 &   12.56 & 13.38$\pm$ 0.1 & 3515. &    9\,$\pm$\,7 &           Starburst-A \\
  MIPS472 &       1.7 &      49.4 &     (1.0) &   10.89 &   10.73 &   11.06 &   11.67 & $<$23.53 &   10.70 & 12.44$\pm$0.04 & 466.9 &    0\,$\pm$\,1 &             Starburst \\
  MIPS488 &       1.9 &      38.0 &     (1.5) &   11.01 &   10.56 &   10.45 &   10.96 &   23.29$\pm$  0.10 &   8.120 & 12.14$\pm$0.05 & 238.3 &    0\,$\pm$\,1 &             Starburst \\
  MIPS495 &       1.2 &    (50.0) &     (1.5) &   11.04 &   10.77 &   10.93 &   11.03 & $<$23.32 &   11.24 & 11.42$\pm$0.04 & 15.41 &  47\,$\pm$\,23 &  low-$\tau_{9.7}$ AGN \\
  MIPS505 &       1.4 &    (50.0) &     (1.5) &     --- &   11.74 &   11.94 &   11.97 & $<$24.14 &   12.19 & 12.35$\pm$ 0.1 & 119.1 &  99\,$\pm$\,50 &  low-$\tau_{9.7}$ AGN \\
  MIPS509 &       0.8 &    (50.0) &     (1.5) &     --- &   12.07 &   11.95 &   11.80 & $<$24.46 &   12.43 & 12.43$\pm$ 0.1 &   --- &   99\,$\pm$\,1 & high-$\tau_{9.7}$ AGN \\
  MIPS512 &       0.6 &    (50.0) &     (1.5) &     --- &   11.16 &   11.26 &   11.63 &   23.80$\pm$  0.07 &   11.41 & 12.29$\pm$ 0.1 & 292.3 &   12\,$\pm$\,5 &           Starburst-A \\
  MIPS521 &       0.8 &    (50.0) &     (1.5) &   11.64 &   11.82 &   12.15 &   12.52 &   25.08$\pm$  0.02 &   11.91 & 13.02$\pm$ 0.1 & 1668. &   5\,$\pm$\,15 &             Starburst \\
  MIPS530 &       0.5 &      44.6 &     (1.5) &   11.13 &   10.81 &   10.41 &   11.19 & $<$23.50 &   10.67 & 12.24$\pm$0.05 & 292.0 &    3\,$\pm$\,1 &             Starburst \\
  MIPS532 &       1.0 &    (29.2) &     (1.5) &   11.21 &   12.07 &   12.18 &   12.39 & $<$24.07 &   12.47 & 12.79$\pm$0.04 & 555.1 &   47\,$\pm$\,8 &             Composite \\
  MIPS537 &       2.4 &      39.2 &     (1.5) &   10.49 &   9.830 &   10.06 &   10.42 & $<$22.65 &   9.740 & 11.31$\pm$ 0.1 & 34.31 &    0\,$\pm$\,1 &             Starburst \\
  MIPS542 &       1.6 &    (50.0) &     (1.5) &   11.19 &   10.89 &   10.91 &   11.25 &   23.71$\pm$  0.10 &   11.50 & 12.04$\pm$ 0.1 & 134.7 &  12\,$\pm$\,10 &             Composite \\
  MIPS544 &       1.1 &    (50.0) &     (1.5) &     --- &   11.10 &   11.22 &   11.27 & $<$23.60 &   11.57 & 11.70$\pm$ 0.1 & 22.39 &  99\,$\pm$\,50 & high-$\tau_{9.7}$ AGN \\
  MIPS546 &       2.0 &      42.5 &       2.3 &   11.43 &   11.15 &   11.12 &   11.37 &   24.11$\pm$  0.04 &   11.36 & 12.60$\pm$0.05 & 647.9 &    3\,$\pm$\,2 &             Starburst \\
  MIPS549 &       1.8 &    (50.0) &     (1.5) &   10.89 &   10.86 &   11.00 &   11.14 & $<$23.55 &   11.31 & 11.90$\pm$ 0.1 & 101.9 &  14\,$\pm$\,27 &             Composite \\
  MIPS562 &        0. &      39.6 &       1.5 &   11.07 &   10.47 &   10.48 &   10.66 &   23.58$\pm$  0.04 &   10.56 & 11.91$\pm$ 0.1 & 134.1 &    0\,$\pm$\,1 &             Starburst \\
 MIPS7967 &       1.5 &    (40.0) &     (1.5) &     --- &   11.47 &   11.80 &   11.95 &   24.74$\pm$  0.00 &   11.89 & 12.25$\pm$0.02 & 173.0 &  57\,$\pm$\,15 &             Composite \\
 MIPS7985 &       1.1 &      68.3 &       1.3 &     --- &   13.04 &   12.99 &   13.16 &   25.43$\pm$  0.02 &   13.40 & 13.66$\pm$ 0.1 & 3555. &  52\,$\pm$\,10 &  low-$\tau_{9.7}$ AGN \\
 MIPS8034 &       2.3 &    (50.0) &     (1.5) &   10.65 &   11.22 &   11.70 &   11.76 &   23.76$\pm$  0.07 &   11.98 & 12.31$\pm$0.05 & 187.6 &   52\,$\pm$\,4 &             Composite \\
 MIPS8040 &       1.8 &      44.3 &       1.6 &   11.57 &   11.17 &   11.33 &   11.65 &   24.13$\pm$  0.02 &   11.74 & 12.46$\pm$0.05 & 403.1 &   13\,$\pm$\,5 &             Starburst \\
 MIPS8069 &       0.7 &    (50.0) &     (1.5) &     --- &   11.32 &   11.23 &   11.15 &   23.21$\pm$  0.06 &   11.65 & 11.73$\pm$0.03 & 15.60 &  99\,$\pm$\,16 &  low-$\tau_{9.7}$ AGN \\
 MIPS8071 &       1.1 &    (50.0) &     (1.5) &     --- &   11.56 &   11.60 &   11.57 & $<$23.60 &   11.96 & 12.18$\pm$0.03 & 103.8 &   99\,$\pm$\,9 &  low-$\tau_{9.7}$ AGN \\
 MIPS8098 &       1.8 &      48.3 &     (1.5) &   11.32 &   11.36 &   11.57 &   11.67 &   23.80$\pm$  0.04 &   11.82 & 12.43$\pm$ 0.2 & 350.7 &   24\,$\pm$\,7 &             Composite \\
 MIPS8107 &       0.9 &    (50.0) &     (1.5) &     --- &   11.35 &   11.51 &   11.67 &   23.50$\pm$  0.06 &   11.73 & 12.07$\pm$0.04 & 110.1 &  47\,$\pm$\,12 &             Composite \\
 MIPS8121 &       0.8 &      49.0 &     (1.5) &   11.35 &   11.71 &   11.93 &   12.19 & $<$23.82 &   11.92 & 12.61$\pm$ 0.1 & 559.8 &   21\,$\pm$\,9 &             Composite \\
 MIPS8157 &       1.0 &    (50.0) &     (1.5) &   11.67 &   12.08 &   12.03 &   11.90 & $<$24.17 &   12.40 & 12.47$\pm$0.05 & 75.87 &  98\,$\pm$\,18 &  low-$\tau_{9.7}$ AGN \\
 MIPS8172 &       0.5 &    (50.0) &     (1.5) &     --- &   12.04 &   12.11 &   12.28 &   23.95$\pm$  0.11 &   12.31 & 12.65$\pm$0.05 & 418.8 &   41\,$\pm$\,8 &             Composite \\
 MIPS8179 &       1.0 &    (50.0) &     (1.5) &   10.73 &   10.56 &   10.85 &   11.09 & $<$23.07 &   10.89 & 11.39$\pm$0.03 & 28.98 &   24\,$\pm$\,7 &             Composite \\
 MIPS8184 &       1.0 &      34.4 &       2.1 &   11.11 &   11.11 &   11.48 &   11.81 &   23.75$\pm$  0.08 &   11.21 & 12.44$\pm$ 0.1 & 447.6 &    0\,$\pm$\,3 &             Starburst \\
 MIPS8192 &       1.3 &    (50.0) &     (1.5) &   11.95 &   12.61 &   12.89 &   13.03 &   25.99$\pm$  0.01 &   13.16 & 13.37$\pm$ 0.1 & 1552. &  63\,$\pm$\,18 & high-$\tau_{9.7}$ AGN \\
 MIPS8196 &       1.1 &    (50.0) &     (1.5) &   11.84 &   12.54 &   12.68 &   12.79 & $<$24.60 &   12.93 & 13.16$\pm$ 0.1 & 1026. &  98\,$\pm$\,40 & high-$\tau_{9.7}$ AGN \\
 MIPS8204 &       1.1 &    (50.0) &     (1.5) &   11.08 &   10.99 &   11.15 &   11.54 &   23.67$\pm$  0.06 &   11.29 & 12.25$\pm$0.06 & 273.4 &   17\,$\pm$\,6 &             Starburst \\
 MIPS8207 &       0.7 &      50.0 &       1.8 &   11.04 &   10.73 &   11.20 &   11.71 &   23.90$\pm$  0.02 &   10.23 & 12.39$\pm$ 0.1 & 420.9 &    0\,$\pm$\,1 &             Starburst \\
 MIPS8226 &       1.4 &    (50.0) &     (1.5) &     --- &   12.10 &   12.27 &   12.29 & $<$24.38 &   12.70 & 12.81$\pm$ 0.1 & 249.4 &  99\,$\pm$\,65 & high-$\tau_{9.7}$ AGN \\
 MIPS8233 &       0.5 &    (50.0) &     (1.5) &     --- &   11.26 &   11.42 &   11.63 &   23.66$\pm$  0.05 &   11.53 & 11.96$\pm$0.03 & 98.98 &   35\,$\pm$\,7 &             Composite \\
 MIPS8242 &       2.7 &      65.8 &       2.0 &   11.61 &   12.17 &   12.79 &   12.88 & $<$24.54 &   13.09 & 13.19$\pm$0.06 & 550.1 &   99\,$\pm$\,4 & high-$\tau_{9.7}$ AGN \\
 MIPS8245 &       1.8 &    (50.0) &     (1.5) &     --- &   12.35 &   12.49 &   12.26 &   24.76$\pm$  0.05 &   12.75 & 12.75$\pm$ 0.1 &   --- &   99\,$\pm$\,1 & high-$\tau_{9.7}$ AGN \\
 MIPS8251 &       0.8 &    (50.0) &     (1.5) &   11.25 &   12.09 &   12.30 &   12.53 & $<$24.30 &   12.29 & 12.82$\pm$ 0.1 & 804.2 &  31\,$\pm$\,12 &             Composite \\
 MIPS8253 &       1.4 &    (50.0) &     (1.5) &   11.05 &   11.37 &   11.38 &   11.60 &   25.78$\pm$  0.05 &   11.71 & 12.43$\pm$ 0.1 & 376.2 &   17\,$\pm$\,3 &           Starburst-A \\
 MIPS8268 &       1.5 &    (50.0) &     (1.5) &   10.84 &   10.83 &   11.15 &   11.30 &   23.13$\pm$  0.10 &   11.23 & 11.60$\pm$0.03 & 39.42 &  52\,$\pm$\,20 &             Composite \\
 MIPS8308 &       3.0 &    (40.0) &     (1.5) &   10.51 &   9.760 &   10.13 &   10.51 & $<$22.60 &   4.790 & 11.11$\pm$0.03 & 22.24 &    0\,$\pm$\,1 &             Starburst \\
 MIPS8311 &       1.7 &      61.6 &     (1.5) &   11.18 &   11.41 &   11.51 &   12.03 &   24.08$\pm$  0.09 &   11.75 & 12.60$\pm$ 0.1 & 590.4 &    0\,$\pm$\,8 &             Starburst \\
 MIPS8325 &       0.5 &    (50.0) &     (1.5) &   10.57 &   10.39 &   10.80 &   11.24 & $<$23.10 &   10.24 & 11.78$\pm$ 0.3 & 101.0 &    3\,$\pm$\,4 &             Starburst \\
 MIPS8328 &       2.0 &    (50.0) &     (1.5) &   11.07 &   11.02 &   11.33 &   11.50 &   23.90$\pm$  0.03 &   11.50 & 12.13$\pm$0.06 & 178.3 &  92\,$\pm$\,60 &            Composite? \\
 MIPS8342 &       1.1 &      53.1 &     (1.5) &   11.21 &   11.48 &   12.09 &   12.51 &   24.53$\pm$  0.04 &   11.36 & 12.93$\pm$0.05 & 1430. &    0\,$\pm$\,1 &           Starburst-A \\
 MIPS8360 &       1.9 &    (50.0) &     (1.5) &   11.46 &   11.52 &   11.97 &   12.16 &   24.42$\pm$  0.02 &   11.98 & 12.44$\pm$0.05 & 310.7 &  93\,$\pm$\,65 &            Composite? \\
 MIPS8371 &       2.6 &      41.2 &     (1.5) &   10.77 &   9.980 &   10.10 &   10.34 &   22.75$\pm$  0.03 &   10.49 & 11.29$\pm$ 0.1 & 28.33 &    5\,$\pm$\,5 &             Starburst \\
 MIPS8375 &       0.5 &      44.9 &     (1.0) &   11.18 &   10.72 &   11.18 &   11.69 &   24.47$\pm$  0.01 &   10.48 & 12.42$\pm$0.05 & 449.0 &    0\,$\pm$\,1 &             Starburst \\
 MIPS8377 &       0.5 &      40.2 &     (1.5) &   11.07 &   10.68 &   10.86 &   11.25 &   23.56$\pm$  0.04 &   10.19 & 12.05$\pm$ 0.1 & 191.0 &    0\,$\pm$\,4 &             Starburst \\
 MIPS8384 &       0.9 &    (50.0) &     (1.5) &   11.26 &   11.12 &   11.22 &   11.51 &   23.53$\pm$  0.11 &   11.36 & 12.13$\pm$ 0.3 & 193.4 &  25\,$\pm$\,11 &             Starburst \\
 MIPS8387 &       1.5 &    (50.0) &     (1.5) &   11.48 &   10.94 &   10.79 &   11.28 & $<$23.53 &   11.10 & 12.20$\pm$ 0.1 & 251.9 &    7\,$\pm$\,3 &             Starburst \\
 MIPS8388 &       1.2 &    (50.0) &     (1.5) &   11.19 &   11.26 &   11.47 &   11.76 & $<$23.76 &   11.56 & 12.33$\pm$0.04 & 306.5 &   15\,$\pm$\,5 &             Starburst \\
 MIPS8392 &       0.6 &    (50.0) &     (1.5) &     --- &   12.17 &   11.84 &   11.57 &   25.16$\pm$  0.02 &   12.36 & 12.36$\pm$0.05 &   --- &   99\,$\pm$\,1 & high-$\tau_{9.7}$ AGN \\
 MIPS8400 &       1.4 &    (50.0) &     (1.5) &   11.51 &   11.56 &   11.77 &   11.82 & $<$24.05 &   12.03 & 12.20$\pm$ 0.1 & 88.65 &  97\,$\pm$\,45 &  low-$\tau_{9.7}$ AGN \\
 MIPS8401 &       0.7 &    (50.0) &     (1.5) &   10.82 &   10.33 &   10.58 &   11.22 &   23.39$\pm$  0.07 &   9.910 & 11.96$\pm$0.05 & 156.1 &    0\,$\pm$\,1 &             Starburst \\
 MIPS8405 &       1.8 &      53.5 &     (1.5) &   11.42 &   11.23 &   11.51 &   12.18 &   23.94$\pm$  0.12 &   11.47 & 12.71$\pm$ 0.1 & 834.7 &   0\,$\pm$\,12 &             Starburst \\
 MIPS8407 &       0.7 &    (50.0) &     (1.5) &     --- &   11.19 &   11.47 &   11.80 & $<$23.71 &   11.41 & 12.27$\pm$0.05 & 277.1 &   23\,$\pm$\,8 &           Starburst-A \\
 MIPS8409 &       2.0 &      39.6 &     (1.5) &   10.82 &   10.66 &   10.84 &   10.87 & $<$23.32 &   11.12 & 11.98$\pm$ 0.1 & 142.1 &   15\,$\pm$\,5 &             Starburst \\
 MIPS8411 &       0.5 &    (50.0) &     (1.5) &     --- &   11.95 &   12.16 &   12.45 &   24.56$\pm$  0.12 &   12.17 & 12.87$\pm$ 0.1 & 1024. &   25\,$\pm$\,9 &           Starburst-A \\
 MIPS8413 &       1.0 &    (50.0) &     (1.5) &     --- &   12.01 &   12.26 &   12.48 & $<$24.42 &   12.40 & 12.88$\pm$ 0.1 & 876.2 &  19\,$\pm$\,12 &             Composite \\
 MIPS8424 &       3.0 &      35.5 &       1.9 &   11.24 &   11.52 &   12.30 &   12.51 &   24.73$\pm$  0.01 &   12.27 & 12.91$\pm$0.06 & 1082. &   13\,$\pm$\,6 &             Composite \\
 MIPS8430 &       1.1 &    (55.0) &     (1.5) &   10.69 &   10.69 &   10.78 &   11.30 &   23.36$\pm$  0.11 &   11.02 & 11.94$\pm$ 0.1 & 132.3 &   12\,$\pm$\,5 &             Starburst \\
 MIPS8450 &       1.5 &      44.4 &     (1.5) &   11.17 &   10.93 &   10.76 &   11.33 &   23.84$\pm$  0.07 &   11.08 & 12.38$\pm$0.06 & 393.5 &    3\,$\pm$\,2 &             Starburst \\
 MIPS8462 &       2.0 &    (50.0) &     (1.5) &   11.01 &   11.12 &   11.46 &   11.63 &   24.30$\pm$  0.02 &   11.73 & 12.29$\pm$0.06 & 243.9 &   17\,$\pm$\,7 &             Composite \\
 MIPS8477 &       0.5 &    (50.0) &     (1.5) &   11.59 &   11.73 &   11.92 &   12.19 &   24.83$\pm$  0.03 &   11.83 & 12.50$\pm$ 0.1 & 429.3 &  23\,$\pm$\,19 &             Composite \\
 MIPS8479 &       2.0 &    (50.0) &     (1.5) &     --- &   11.84 &   12.13 &   12.26 & $<$23.89 &   12.27 & 12.60$\pm$0.05 & 365.9 &   50\,$\pm$\,5 &             Composite \\
 MIPS8493 &       1.0 &    (55.0) &     (1.5) &   11.28 &   11.52 &   11.37 &   12.00 & $<$24.23 &   11.74 & 12.73$\pm$0.05 & 832.5 &    8\,$\pm$\,3 &             Starburst \\
 MIPS8495 &       0.8 &    (65.0) &     (1.5) &     --- &   11.50 &   11.57 &   12.07 & $<$23.88 &   11.80 & 12.51$\pm$ 0.1 & 449.8 &  34\,$\pm$\,17 &           Starburst-A \\
 MIPS8499 &       2.0 &      38.9 &     (1.5) &   11.22 &   10.52 &   10.53 &   10.84 &   23.71$\pm$  0.04 &   11.21 & 11.91$\pm$ 0.1 & 112.3 &   8\,$\pm$\,11 &             Starburst \\
 MIPS8507 &        0. &      31.4 &     (1.5) &   11.09 &   10.72 &   10.73 &   10.81 & $<$23.34 &   10.91 & 11.98$\pm$ 0.1 & 150.8 &    8\,$\pm$\,4 &             Starburst \\
 MIPS8521 &       1.0 &      54.1 &     (1.5) &   11.25 &   11.75 &   11.66 &   11.83 &   24.34$\pm$  0.03 &   12.07 & 12.51$\pm$ 0.1 & 355.9 &  32\,$\pm$\,11 &             Composite \\
 MIPS8526 &       2.0 &      49.5 &       1.9 &   11.11 &   10.72 &   10.77 &   11.20 &   23.33$\pm$  0.07 &   10.83 & 12.11$\pm$ 0.1 & 210.8 &    7\,$\pm$\,3 &             Starburst \\
 MIPS8532 &       2.3 &    (40.0) &     (1.5) &   10.97 &   10.60 &   11.05 &   11.28 &   23.21$\pm$  0.10 &   11.48 & 11.84$\pm$0.06 & 67.32 &   0\,$\pm$\,10 &            Composite? \\
 MIPS8543 &       1.8 &      47.0 &       1.3 &   10.74 &   10.61 &   10.53 &   10.98 &   23.45$\pm$  0.11 &   10.85 & 12.03$\pm$ 0.1 & 172.8 &    0\,$\pm$\,3 &             Starburst \\
 MIPS8550 &       1.4 &    (50.0) &     (1.5) &   10.71 &   11.01 &   11.11 &   11.27 & $<$23.48 &   11.49 & 12.00$\pm$ 0.1 & 119.3 &  25\,$\pm$\,13 &             Composite \\
MIPS15678 &       0.8 &    (50.0) &     (1.5) &     --- &   12.24 &   12.64 &   12.91 &   24.54$\pm$  0.04 &   12.47 & 13.19$\pm$0.02 & 2165. &   19\,$\pm$\,2 &           Starburst-A \\
MIPS15690 &       1.7 &    (50.0) &     (1.5) &   9.240 &   11.61 &   11.87 &   11.85 &   23.67$\pm$  0.10 &   12.14 & 12.24$\pm$0.02 & 61.72 &   99\,$\pm$\,7 &  low-$\tau_{9.7}$ AGN \\
MIPS15755 &       1.5 &      45.9 &       1.5 &   11.28 &   11.13 &   11.24 &   11.37 &   23.39$\pm$  0.04 &   11.45 & 12.12$\pm$ 0.1 & 178.9 &   21\,$\pm$\,6 &             Composite \\
MIPS15771 &       1.1 &    (50.0) &     (1.5) &     --- &   12.48 &   12.47 &   12.37 &   24.48$\pm$  0.16 &   12.88 & 13.01$\pm$0.02 & 457.1 &   71\,$\pm$\,6 &  low-$\tau_{9.7}$ AGN \\
MIPS15776 &       1.6 &      46.8 &       2.3 &   11.48 &   11.76 &   11.85 &   11.79 &   24.15$\pm$  0.04 &   12.18 & 12.65$\pm$ 0.1 & 510.0 &  36\,$\pm$\,10 &             Composite \\
MIPS15796 &       0.7 &    (50.0) &     (1.5) &     --- &   12.03 &   12.10 &   12.23 &   23.83$\pm$  0.09 &   12.38 & 12.69$\pm$0.05 & 431.5 &  39\,$\pm$\,10 &             Composite \\
MIPS15840 &       1.3 &    (50.0) &     (1.5) &     --- &   12.35 &   12.52 &   12.55 & $<$24.48 &   12.89 & 13.02$\pm$0.06 & 467.8 &  99\,$\pm$\,14 &  low-$\tau_{9.7}$ AGN \\
MIPS15880 &       2.6 &      29.0 &       1.2 &   11.38 &   12.04 &   12.60 &   12.68 &   24.37$\pm$  0.11 &   13.00 & 13.02$\pm$0.04 & 81.39 &   99\,$\pm$\,3 & high-$\tau_{9.7}$ AGN \\
MIPS15928 &       1.9 &      38.5 &       1.8 &   11.13 &   11.52 &   12.20 &   12.52 &   25.29$\pm$  0.02 &   11.61 & 12.86$\pm$0.04 & 1180. &    0\,$\pm$\,1 &           Starburst-A \\
MIPS15941 &       1.2 &    (50.0) &     (1.5) &     --- &   11.56 &   11.75 &   11.90 &   24.09$\pm$  0.09 &   12.08 & 12.44$\pm$0.04 & 268.0 &   50\,$\pm$\,3 &             Composite \\
MIPS15949 &       2.2 &      61.8 &       1.4 &   11.23 &   12.04 &   12.57 &   12.79 &   24.66$\pm$  0.07 &   12.92 & 13.13$\pm$0.02 & 893.2 &  68\,$\pm$\,10 &  low-$\tau_{9.7}$ AGN \\
MIPS15958 &       1.1 &      47.1 &       1.2 &   11.27 &   12.05 &   12.38 &   12.67 &   24.63$\pm$  0.06 &   12.24 & 13.04$\pm$ 0.1 & 1593. &  12\,$\pm$\,10 &           Starburst-A \\
MIPS15967 &       1.3 &    (50.0) &     (1.5) &   10.62 &   10.67 &   10.82 &   10.91 & $<$23.05 &   11.26 & 11.52$\pm$0.04 & 25.76 &  53\,$\pm$\,22 &  low-$\tau_{9.7}$ AGN \\
MIPS15977 &       1.2 &      44.9 &       1.7 &   11.47 &   11.89 &   12.49 &   12.84 &   24.80$\pm$  0.02 &   11.96 & 13.22$\pm$0.06 & 2708. &    4\,$\pm$\,2 &           Starburst-A \\
MIPS15999 &       0.6 &    (50.0) &     (1.5) &   10.19 &   10.19 &   10.75 &   11.19 & $<$23.03 &   10.01 & 11.69$\pm$ 0.2 & 82.81 &   0\,$\pm$\,85 &             Starburst \\
MIPS16030 &       2.1 &    (50.0) &     (1.5) &   10.94 &   11.08 &   11.35 &   11.44 & $<$23.60 &   11.61 & 12.20$\pm$ 0.1 & 203.3 &   30\,$\pm$\,8 &             Composite \\
MIPS16037 &       0.5 &      32.2 &     (1.5) &   11.60 &   12.19 &   12.15 &   12.31 &   24.60$\pm$  0.04 &   12.36 & 12.75$\pm$ 0.1 & 575.5 &  47\,$\pm$\,10 &             Composite \\
MIPS16047 &       1.4 &      19.8 &     (1.5) &   10.86 &   10.53 &   10.68 &   10.78 &   23.08$\pm$  0.08 &   10.83 & 11.34$\pm$ 0.1 & 26.10 &  18\,$\pm$\,15 &             Composite \\
MIPS16066 &       1.4 &    (50.0) &     (1.5) &   11.27 &   11.45 &   11.49 &   11.49 &   23.92$\pm$  0.08 &   11.81 & 12.17$\pm$0.01 & 143.9 &   55\,$\pm$\,4 &             Composite \\
MIPS16080 &       1.5 &    (50.0) &     (1.5) &   11.22 &   12.02 &   12.10 &   12.10 &   24.91$\pm$  0.02 &   12.38 & 12.71$\pm$0.02 & 471.4 &   47\,$\pm$\,3 &             Composite \\
MIPS16099 &       0.9 &    (50.0) &     (1.5) &     --- &   11.28 &   11.33 &   11.55 & $<$23.57 &   11.61 & 12.19$\pm$ 0.1 & 197.1 &  41\,$\pm$\,27 &             Composite \\
MIPS16113 &       2.6 &    (50.0) &     (1.5) &   11.00 &   11.84 &   12.24 &   12.17 & $<$24.28 &   12.46 & 12.70$\pm$0.01 & 367.4 &   68\,$\pm$\,1 & high-$\tau_{9.7}$ AGN \\
MIPS16118 &       0.6 &    (50.0) &     (1.5) &   11.60 &   12.35 &   12.51 &   12.75 & $<$24.60 &   12.58 & 13.15$\pm$ 0.1 & 1782. &   31\,$\pm$\,7 &             Composite \\
MIPS16122 &       1.4 &    (50.0) &     (1.5) &     --- &   11.92 &   12.25 &   12.48 &   25.69$\pm$  0.01 &   12.52 & 12.85$\pm$0.02 & 650.7 &   54\,$\pm$\,5 &             Composite \\
MIPS16134 &       0.7 &      31.4 &       1.9 &   10.46 &   11.34 &   11.60 &   11.88 & $<$23.81 &   11.41 & 12.50$\pm$0.01 & 501.7 &    3\,$\pm$\,7 &           Starburst-A \\
MIPS16135 &       1.2 &    (40.0) &     (1.5) &     --- &   10.54 &   10.82 &   11.01 & $<$23.13 &   10.96 & 11.59$\pm$0.05 & 51.43 &  19\,$\pm$\,15 &             Composite \\
MIPS16152 &       1.0 &    (50.0) &     (1.5) &     --- &   11.99 &   11.97 &   12.00 &   24.81$\pm$  0.03 &   12.41 & 12.67$\pm$0.04 & 363.8 &   45\,$\pm$\,6 & high-$\tau_{9.7}$ AGN \\
MIPS16156 &       2.5 &    (50.0) &     (1.5) &   10.93 &   10.54 &   10.95 &   11.20 &   23.50$\pm$  0.10 &   11.17 & 12.00$\pm$ 0.1 & 147.1 &   7\,$\pm$\,16 &             Starburst \\
MIPS16170 &       2.5 &      47.4 &     (1.5) &   10.40 &   9.640 &   9.980 &   10.43 & $<$22.46 &   9.620 & 11.24$\pm$ 0.1 & 29.29 &    0\,$\pm$\,1 &             Starburst \\
MIPS16206 &       1.5 &      32.4 &       1.6 &   11.02 &   10.81 &   11.00 &   11.18 &   23.67$\pm$  0.10 &   11.08 & 12.20$\pm$ 0.1 & 252.9 &    0\,$\pm$\,6 &             Starburst \\
MIPS16219 &       0.8 &    (50.0) &     (1.5) &     --- &   12.32 &   12.52 &   12.76 & $<$24.64 &   12.57 & 13.15$\pm$0.06 & 1797. &  21\,$\pm$\,14 &             Composite \\
MIPS16227 &       0.8 &    (50.0) &     (1.5) &     --- &   12.04 &   12.21 &   12.46 & $<$24.41 &   12.34 & 12.94$\pm$ 0.1 & 1126. &  23\,$\pm$\,27 &             Composite \\
MIPS16249 &       0.7 &    (50.0) &     (1.5) &   10.33 &   10.16 &   10.51 &   11.04 & $<$22.96 &   9.890 & 11.70$\pm$0.06 & 85.21 &    0\,$\pm$\,1 &             Starburst \\
MIPS16267 &       1.1 &    (50.0) &     (1.5) &     --- &   11.72 &   11.77 &   11.83 & $<$23.90 &   12.19 & 12.48$\pm$0.02 & 254.0 &  41\,$\pm$\,14 & high-$\tau_{9.7}$ AGN \\
MIPS22196 &       1.6 &      95.0 &       1.7 &   11.15 &   11.48 &   11.73 &   12.23 &   23.94$\pm$  0.05 &   11.91 & 12.49$\pm$0.06 & 393.3 &   28\,$\pm$\,6 &             Composite \\
MIPS22204 &       1.3 &      23.2 &     (1.5) &   11.45 &   12.60 &   12.67 &   12.59 &   25.82$\pm$  0.00 &   13.03 & 13.07$\pm$0.04 & 178.5 &   99\,$\pm$\,6 & high-$\tau_{9.7}$ AGN \\
MIPS22235 &       2.9 &      44.1 &       1.7 &   11.26 &   10.40 &   10.98 &   11.29 &   23.23$\pm$  0.05 &   10.70 & 11.82$\pm$0.02 & 105.4 &   6\,$\pm$\,50 &           Starburst-A \\
MIPS22248 &       1.3 &    (11.1) &     (1.5) &     --- &   11.79 &   11.94 &   11.92 & $<$23.81 &   12.36 & 12.39$\pm$0.04 & 28.29 &  99\,$\pm$\,13 &  low-$\tau_{9.7}$ AGN \\
MIPS22277 &       1.7 &      31.0 &       1.5 &   11.45 &   12.17 &   12.46 &   12.50 &   25.69$\pm$  0.01 &   12.89 & 12.91$\pm$0.04 & 63.17 &  99\,$\pm$\,15 & high-$\tau_{9.7}$ AGN \\
MIPS22303 &       1.6 &    (50.0) &     (1.5) &     --- &   12.40 &   12.51 &   12.37 &   24.95$\pm$  0.04 &   12.82 & 12.96$\pm$0.06 & 434.0 &   71\,$\pm$\,5 & high-$\tau_{9.7}$ AGN \\
MIPS22307 &       0.9 &    (16.8) &     (1.5) &   10.74 &   10.98 &   11.13 &   11.35 &   23.50$\pm$  0.06 &   11.27 & 11.88$\pm$0.05 & 98.84 &  29\,$\pm$\,15 &             Composite \\
MIPS22314 &       1.4 &      76.9 &       2.2 &   11.55 &   12.26 &   12.44 &   12.96 &   25.10$\pm$  0.02 &   12.86 & 13.23$\pm$ 0.1 & 1681. &  37\,$\pm$\,15 &             Composite \\
MIPS22323 &       1.7 &      51.8 &       1.3 &   11.57 &   11.60 &   11.77 &   12.04 & $<$23.82 &   12.06 & 12.69$\pm$ 0.1 & 647.5 &   21\,$\pm$\,8 &             Composite \\
MIPS22352 &       1.6 &    (50.0) &     (1.5) &   11.25 &   10.80 &   10.88 &   11.20 &   23.41$\pm$  0.06 &   11.26 & 12.00$\pm$ 0.1 & 141.2 &    5\,$\pm$\,5 &             Starburst \\
MIPS22356 &       1.7 &      58.6 &       1.4 &   11.13 &   11.49 &   11.77 &   11.97 &   24.75$\pm$  0.02 &   12.13 & 12.52$\pm$ 0.1 & 338.8 &  35\,$\pm$\,13 &             Composite \\
MIPS22371 &       1.1 &      58.5 &       1.4 &   11.43 &   11.91 &   12.11 &   12.51 &   24.34$\pm$  0.07 &   12.25 & 12.99$\pm$ 0.1 & 1380. &   11\,$\pm$\,8 &           Starburst-A \\
MIPS22379 &       1.2 &    (16.0) &     (1.5) &     --- &   10.82 &   10.98 &   11.21 &   24.39$\pm$  0.02 &   11.06 & 11.53$\pm$0.03 & 38.68 &   36\,$\pm$\,6 &             Composite \\
MIPS22397 &       1.0 &      33.3 &       1.5 &   11.77 &   12.07 &   12.22 &   12.34 & $<$24.24 &   12.48 & 12.76$\pm$0.03 & 472.2 &   35\,$\pm$\,5 &  low-$\tau_{9.7}$ AGN \\
MIPS22417 &       1.0 &      84.5 &       1.1 &   11.62 &   12.09 &   12.09 &   12.68 &   24.51$\pm$  0.11 &   12.41 & 12.99$\pm$ 0.1 & 1243. &  25\,$\pm$\,11 &             Composite \\
MIPS22432 &       0.5 &      50.5 &       1.9 &   11.53 &   12.07 &   11.96 &   12.53 &   24.96$\pm$  0.02 &   12.21 & 13.13$\pm$ 0.1 & 2049. &   12\,$\pm$\,3 &             Starburst \\
MIPS22467 &       1.9 &    (50.0) &     (1.5) &   10.58 &   10.69 &   11.15 &   11.48 & $<$23.39 &   11.56 & 12.05$\pm$ 0.3 & 131.0 &  14\,$\pm$\,30 &             Composite \\
MIPS22482 &       2.6 &      61.4 &       1.7 &   11.29 &   11.32 &   11.95 &   12.91 &   24.82$\pm$  0.03 &   5.490 & 13.24$\pm$0.06 & 3001. &    0\,$\pm$\,1 &           Starburst-A \\
MIPS22516 &       2.3 &      28.4 &     (1.5) &   11.18 &   11.37 &   11.85 &   11.96 &   24.67$\pm$  0.03 &   11.95 & 12.41$\pm$ 0.1 & 289.9 &  53\,$\pm$\,23 &             Composite \\
MIPS22530 &       2.7 &      49.3 &       1.9 &   11.39 &   11.28 &   11.66 &   12.37 &   24.54$\pm$  0.11 &   5.370 & 13.05$\pm$ 0.1 & 1937. &    0\,$\pm$\,1 &             Starburst \\
MIPS22536 &       2.8 &      51.4 &     (1.5) &   11.57 &   11.63 &   12.27 &   12.62 &   25.03$\pm$  0.02 &   12.50 & 13.13$\pm$0.05 & 1783. &   13\,$\pm$\,7 &             Composite \\
MIPS22548 &       0.8 &    (50.0) &     (1.5) &     --- &   12.15 &   12.00 &   11.99 & $<$24.41 &   12.44 & 12.79$\pm$ 0.1 & 589.2 &   45\,$\pm$\,9 &             Composite \\
MIPS22549 &       0.7 &    (50.0) &     (1.5) &     --- &   11.35 &   11.45 &   11.70 & $<$23.67 &   11.66 & 12.27$\pm$ 0.1 & 242.6 &   36\,$\pm$\,9 &             Composite \\
MIPS22554 &       0.6 &    (40.0) &     (1.5) &   10.93 &   10.62 &   10.90 &   11.25 &   23.57$\pm$  0.11 &   10.45 & 12.04$\pm$0.06 & 184.4 &    0\,$\pm$\,4 &             Starburst \\
MIPS22555 &       1.5 &      87.5 &       2.1 &   11.63 &   11.88 &   12.17 &   12.62 &   24.49$\pm$  0.07 &   12.55 & 12.92$\pm$ 0.1 & 823.6 &  99\,$\pm$\,20 &            Composite? \\
MIPS22557 &       2.1 &    (50.0) &     (1.5) &   11.02 &   10.57 &   10.97 &   11.41 & $<$23.37 &   10.76 & 12.05$\pm$ 0.1 & 183.8 &    0\,$\pm$\,5 &             Starburst \\
MIPS22558 &       2.9 &      66.6 &     (1.5) &   11.49 &   12.58 &   13.17 &   13.10 &   25.83$\pm$  0.02 &   13.41 & 13.42$\pm$ 0.1 & 103.4 &   99\,$\pm$\,5 & high-$\tau_{9.7}$ AGN \\
MIPS22600 &       2.9 &      39.8 &       1.6 &   10.98 &   10.55 &   11.00 &   11.29 & $<$23.46 &   11.15 & 12.30$\pm$ 0.1 & 320.1 &   0\,$\pm$\,11 &             Starburst \\
MIPS22621 &       2.2 &    (50.0) &     (1.5) &   9.050 &   10.35 &   10.67 &   10.96 & $<$23.07 &   10.92 & 11.77$\pm$0.01 & 87.32 &   18\,$\pm$\,1 &             Starburst \\
MIPS22633 &       0.6 &      96.7 &       1.1 &   11.65 &   12.11 &   12.59 &   13.32 &   25.13$\pm$  0.04 &   12.22 & 13.46$\pm$ 0.1 & 4694. &    6\,$\pm$\,5 &           Starburst-A \\
MIPS22635 &       2.0 &      53.9 &       1.0 &   10.60 &   10.44 &   11.02 &   11.59 & $<$23.38 &   10.42 & 12.17$\pm$ 0.1 & 250.8 &   0\,$\pm$\,35 &             Starburst \\
MIPS22638 &       1.5 &    (40.0) &     (1.5) &   10.91 &   10.90 &   11.24 &   11.49 & $<$23.60 &   11.17 & 12.14$\pm$0.04 & 212.8 &    0\,$\pm$\,9 &             Starburst \\
MIPS22651 &       1.0 &      37.6 &       2.4 &   11.61 &   11.55 &   12.04 &   12.38 &   24.92$\pm$  0.03 &   11.53 & 12.93$\pm$0.05 & 1411. &    0\,$\pm$\,1 &             Starburst \\
MIPS22661 &       2.3 &    (50.0) &     (1.5) &   11.15 &   11.53 &   12.01 &   12.09 & $<$24.23 &   12.23 & 12.62$\pm$0.01 & 426.6 &   52\,$\pm$\,1 &             Composite \\
MIPS22663 &       1.7 &    (50.0) &     (1.5) &   8.950 &   10.09 &   10.30 &   10.61 & $<$22.68 &   10.61 & 11.44$\pm$0.01 & 40.52 &   17\,$\pm$\,1 &           Starburst-A \\
MIPS22690 &       1.1 &    (50.0) &     (1.5) &     --- &   12.01 &   11.98 &   11.97 &   24.62$\pm$  0.07 &   12.37 & 12.71$\pm$ 0.1 & 480.8 &  50\,$\pm$\,21 &             Composite \\
MIPS22699 &       0.8 &    (50.0) &     (1.5) &     --- &   12.20 &   12.11 &   12.14 & $<$24.59 &   12.50 & 12.81$\pm$ 0.1 & 568.9 &  57\,$\pm$\,19 &             Composite \\
MIPS22710 &       0.6 &      40.3 &     (1.5) &   11.58 &   12.23 &   12.30 &   12.45 & $<$24.56 &   12.53 & 12.93$\pm$ 0.1 & 884.7 &  28\,$\pm$\,27 &             Composite \\
MIPS22722 &       1.5 &    (50.0) &     (1.5) &     --- &   11.80 &   11.97 &   12.02 &   25.00$\pm$  0.03 &   12.37 & 12.60$\pm$0.03 & 282.6 &   68\,$\pm$\,5 & high-$\tau_{9.7}$ AGN \\
MIPS22744 &       1.5 &    (50.0) &     (1.5) &   8.630 &   10.20 &   10.42 &   10.86 & $<$22.88 &   10.85 & 11.66$\pm$0.01 & 66.71 &   12\,$\pm$\,2 &           Starburst-A \\
12506368. &       1.2 &    (50.0) &     (1.5) &     --- &   11.82 &   11.81 &   11.72 &   24.18$\pm$  0.07 &   12.19 & 12.40$\pm$0.02 & 166.3 &   64\,$\pm$\,4 &  low-$\tau_{9.7}$ AGN \\
12507648. &       0.7 &      97.3 &       2.2 &   11.68 &   12.05 &   12.22 &   12.93 &   24.87$\pm$  0.15 &   12.28 & 13.15$\pm$ 0.1 & 2110. &   17\,$\pm$\,7 &           Starburst-A \\
12508928. &       1.3 &      82.9 &       2.1 &   11.11 &   12.02 &   12.41 &   12.74 &   24.89$\pm$  0.10 &   12.56 & 13.05$\pm$0.05 & 1310. &  52\,$\pm$\,25 &             Composite \\
12508672. &       0.5 &      61.6 &       1.6 &   11.80 &   12.25 &   12.53 &   12.95 &   25.13$\pm$  0.03 &   12.41 & 13.32$\pm$ 0.1 & 3164. &   12\,$\pm$\,4 &           Starburst-A \\
12509696. &       0.6 &      95.0 &       1.2 &   11.05 &   12.31 &   12.34 &   13.01 &   25.15$\pm$  0.01 &   12.54 & 13.25$\pm$ 0.1 & 2472. &   21\,$\pm$\,4 &           Starburst-A \\
14016256. &       1.2 &    (11.4) &     (1.5) &     --- &   11.30 &   11.41 &   11.38 & $<$23.11 &   11.69 & 11.82$\pm$0.02 & 29.51 &  99\,$\pm$\,14 &  low-$\tau_{9.7}$ AGN \\
14134528. &       1.2 &    (50.0) &     (1.5) &   10.73 &   10.43 &   10.68 &   11.01 &   23.11$\pm$  0.12 &   10.80 & 11.62$\pm$0.01 & 61.09 &   15\,$\pm$\,1 &           Starburst-A \\
14134784. &       1.7 &    (50.0) &     (1.5) &   10.94 &   10.35 &   10.70 &   11.09 &   23.18$\pm$  0.06 &   10.61 & 11.76$\pm$ 0.1 & 92.34 &    0\,$\pm$\,2 &             Starburst \\
14135040. &       1.5 &      24.9 &       1.1 &   10.88 &   10.63 &   10.80 &   10.83 & $<$23.01 &   11.15 & 11.48$\pm$ 0.2 & 27.75 &  23\,$\pm$\,17 &             Composite \\
14135808. &       1.7 &      34.7 &       1.2 &   10.82 &   10.22 &   10.39 &   10.73 &   23.21$\pm$  0.05 &   9.580 & 11.71$\pm$ 0.1 & 87.91 &    0\,$\pm$\,1 &             Starburst \\
15486976. &       2.2 &      17.6 &     (1.5) &   10.92 &   11.86 &   12.32 &   12.45 & $<$23.97 &   12.63 & 12.77$\pm$ 0.1 & 280.2 &  83\,$\pm$\,13 & high-$\tau_{9.7}$ AGN \\
17644032. &       0.9 &    (50.0) &     (1.5) &   11.26 &   12.75 &   12.61 &   12.38 &   25.41$\pm$  0.01 &   13.05 & 13.05$\pm$0.02 &   --- &   99\,$\pm$\,2 &  low-$\tau_{9.7}$ AGN \\
17644288. &       1.9 &      60.4 &       1.9 &   10.73 &   10.77 &   11.08 &   11.94 &   23.93$\pm$  0.03 &   11.21 & 12.51$\pm$ 0.1 & 530.8 &    5\,$\pm$\,1 &             Starburst \\
19454720. &       2.9 &      70.6 &       1.4 &   11.03 &   11.77 &   12.24 &   12.74 &   24.93$\pm$  0.02 &   12.56 & 13.05$\pm$0.05 & 1310. &  28\,$\pm$\,14 &             Composite \\
19456000. &       2.7 &      63.0 &       1.6 &   11.35 &   11.25 &   11.85 &   12.94 &   25.10$\pm$  0.01 &   5.940 & 13.27$\pm$0.06 & 3215. &    0\,$\pm$\,1 &             Starburst \\

\enddata
\medskip
\tablenotetext{a}{Parameters in parenthesis are held fixed.}
\tablenotetext{a}{If the best $\chi^2$ AGN fraction and the maximum likelihood AGN fraction differ by $>$\,20\%, which would result in a different classification, then the classification is highly questionable and is marked by "?".}
\end{deluxetable}
